Unbiased estimation of multi-fractal dimensions of finite data sets

We present a novel method for determining multi-fractal properties from experimental data. It is based on maximising the likelihood that the given finite data set comes from a particular set of parameters in a multi-parameter family of well known multi-fractals. By comparing characteristic correlations obtained from the original data with those that occur in artificially generated multi-fractals with the {\em same} number of data points, we expect that predicted multi-fractal properties are unbiased by the finiteness of the experimental data.

==> (inline-0) <==
\begin{picture}(6491,5116)
\newcommand{\w}[5]{
\put(#1,#2){\line(#3,#4){#5}}
}
\newcommand{\mh}[7]{
\multiput(#1,#2)(#3,#4){#5}{\line(#6,0){#7}}
}
\newcommand{\mv}[7]{
\multiput(#1,#2)(#3,#4){#5}{\line(0,#6){#7}}
}
\w{4474}{505}{-1}{0}{157}
\w{4317}{505}{-4}{1}{145}
\w{4172}{541}{-5}{1}{145}
\w{4027}{570}{-6}{1}{145}
\w{3882}{594}{-5}{1}{145}
\w{3737}{623}{-5}{1}{145}
\w{3592}{652}{-5}{1}{145}
\w{3447}{681}{-5}{1}{145}
\w{3302}{710}{-6}{1}{145}
\w{3157}{734}{-5}{1}{145}
\w{3012}{763}{-5}{1}{145}
\w{2867}{792}{-5}{1}{145}
\w{2722}{821}{-5}{1}{145}
\w{2577}{850}{-6}{1}{145}
\w{2432}{874}{-5}{1}{145}
\w{2287}{903}{-5}{1}{145}
\w{2142}{932}{-5}{1}{145}
\w{1997}{961}{-5}{1}{145}
\w{1852}{990}{-6}{1}{145}
\w{1707}{1014}{-5}{1}{145}
\w{1562}{1043}{-5}{1}{145}
\w{1417}{1072}{-5}{1}{145}
\w{1272}{1101}{-5}{1}{145}
\w{1127}{1130}{-6}{1}{145}
\w{982}{1154}{-5}{1}{145}
\w{837}{1183}{-5}{1}{145}
\w{692}{1212}{-5}{1}{145}
\w{5903}{2640}{-2}{-3}{165}
\w{5738}{2393}{-2}{-3}{158}
\w{5580}{2156}{-2}{-3}{158}
\w{5422}{1919}{-2}{-3}{158}
\w{5264}{1682}{-2}{-3}{158}
\w{5106}{1445}{-2}{-3}{158}
\w{4948}{1208}{-2}{-3}{158}
\w{4790}{971}{-2}{-3}{158}
\w{4632}{734}{-2}{-3}{158}
\w{547}{2593}{0}{-1}{1311}
\mh{491}{1199}{28}{41.5}{2}{1}{28}
\mv{519}{1199}{28}{41.5}{2}{1}{41.5}
\put(228,1036){-25}
\mh{1277}{1043}{27.5}{42}{2}{1}{27.5}
\mv{1304}{1043}{27.5}{42}{2}{1}{42}
\put(1013,881){-20}
\mh{2062}{888}{28}{41.5}{2}{1}{28}
\mv{2090}{888}{28}{41.5}{2}{1}{41.5}
\put(1799,725){-15}
\mh{2847}{733}{28}{41.5}{2}{1}{28}
\mv{2875}{733}{28}{41.5}{2}{1}{41.5}
\put(2584,570){-10}
\mh{3633}{577}{27.5}{41.5}{2}{1}{27.5}
\mv{3660}{577}{27.5}{41.5}{2}{1}{41.5}
\put(3450,415){-5}
\mh{4418}{422}{28}{41.5}{2}{1}{28}
\mv{4446}{422}{28}{41.5}{2}{1}{41.5}
\put(4319,259){0}
\mv{4572}{486}{-49}{9.5}{2}{1}{9.5}
\mh{4572}{495.5}{-49}{9.5}{2}{-1}{49}
\put(4606,345){-6}
\mv{4810}{841}{-49}{10}{2}{1}{10}
\mh{4810}{851}{-49}{10}{2}{-1}{49}
\put(4844,701){-5}
\mv{5048}{1197}{-49}{10}{2}{1}{10}
\mh{5048}{1207}{-49}{10}{2}{-1}{49}
\put(5082,1056){-4}
\mv{5287}{1553}{-49.5}{9.5}{2}{1}{9.5}
\mh{5287}{1562}{-49.5}{9.5}{2}{-1}{49.5}
\put(5320,1412){-3}
\mv{5525}{1909}{-49}{9.5}{2}{1}{9.5}
\mh{5525}{1918}{-49}{9.5}{2}{-1}{49}
\put(5559,1768){-2}
\mv{5763}{2264}{-49}{10}{2}{1}{10}
\mh{5763}{2274}{-49}{10}{2}{-1}{49}
\put(5797,2124){-1}
\mv{6001}{2620}{-49}{10}{2}{1}{10}
\mh{6001}{2630}{-49}{10}{2}{-1}{49}
\put(6035,2479){0}
\mh{449}{1301}{49}{-9.5}{2}{1}{49}
\mv{498}{1301}{49}{-9.5}{2}{-1}{9.5}
\put(335,1255){0}
\mh{449}{1957}{49}{-9.5}{2}{1}{49}
\mv{498}{1957}{49}{-9.5}{2}{-1}{9.5}
\put(215,1911){0.5}
\mh{449}{2613}{49}{-10}{2}{1}{49}
\mv{498}{2613}{49}{-10}{2}{-1}{10}
\put(335,2567){1}
\put(2555,91){$\log_2r$}
\put(4888,526){$\log_2c$}
\mh{1908}{3194}{34.75}{52}{4}{1}{34.75}
\mv{1943}{3194}{34.75}{52}{4}{1}{52}
\w{2047}{3402}{5}{-1}{157}
\mv{2204}{3371}{-34.75}{-52}{4}{-1}{52}
\mh{2204}{3319}{-34.75}{-52}{4}{-1}{34.75}
\w{1908}{3194}{5}{-1}{157}
\mh{2065}{3163}{34.75}{52}{4}{1}{34.75}
\mv{2100}{3163}{34.75}{52}{4}{1}{52}
\w{2204}{3371}{5}{-1}{157}
\mv{2361}{3340}{-34.75}{-52}{4}{-1}{52}
\mh{2361}{3288}{-34.75}{-52}{4}{-1}{34.75}
\w{2065}{3163}{5}{-1}{157}
\mh{2222}{3132}{34.75}{52}{4}{1}{34.75}
\mv{2257}{3132}{34.75}{52}{4}{1}{52}
\w{2361}{3340}{5}{-1}{157}
\mv{2518}{3309}{-34.75}{-52}{4}{-1}{52}
\mh{2518}{3257}{-34.75}{-52}{4}{-1}{34.75}
\w{2222}{3132}{5}{-1}{157}
\mh{2379}{3101}{34.75}{52}{4}{1}{34.75}
\mv{2414}{3101}{34.75}{52}{4}{1}{52}
\w{2518}{3309}{5}{-1}{157}
\mv{2675}{3278}{-34.75}{-52}{4}{-1}{52}
\mh{2675}{3226}{-34.75}{-52}{4}{-1}{34.75}
\w{2379}{3101}{5}{-1}{157}
\mh{2536}{3070}{34.75}{52}{4}{1}{34.75}
\mv{2571}{3070}{34.75}{52}{4}{1}{52}
\w{2675}{3278}{5}{-1}{157}
\mv{2832}{3247}{-34.75}{-52}{4}{-1}{52}
\mh{2832}{3195}{-34.75}{-52}{4}{-1}{34.75}
\w{2536}{3070}{5}{-1}{157}
\mh{2693}{3039}{34.75}{52}{4}{1}{34.75}
\mv{2728}{3039}{34.75}{52}{4}{1}{52}
\w{2832}{3247}{5}{-1}{158}
\mv{2990}{3216}{-35}{-52}{4}{-1}{52}
\mh{2990}{3164}{-35}{-52}{4}{-1}{35}
\w{2693}{3039}{5}{-1}{157}
\mh{2850}{3008}{35}{52}{4}{1}{35}
\mv{2885}{3008}{35}{52}{4}{1}{52}
\w{2990}{3216}{5}{-1}{157}
\mv{3147}{3185}{-35}{-52}{4}{-1}{52}
\mh{3147}{3133}{-35}{-52}{4}{-1}{35}
\w{2850}{3008}{5}{-1}{157}
\mh{1768}{2986}{35}{52}{4}{1}{35}
\mv{1803}{2986}{35}{52}{4}{1}{52}
\w{1908}{3194}{5}{-1}{157}
\mv{2065}{3163}{-35}{-52}{4}{-1}{52}
\mh{2065}{3111}{-35}{-52}{4}{-1}{35}
\w{1768}{2986}{5}{-1}{157}
\mh{3007}{2977}{35}{52}{4}{1}{35}
\mv{3042}{2977}{35}{52}{4}{1}{52}
\w{3147}{3185}{5}{-1}{157}
\mv{3304}{3154}{-35}{-52}{4}{-1}{52}
\mh{3304}{3102}{-35}{-52}{4}{-1}{35}
\w{3007}{2977}{5}{-1}{157}
\mh{1925}{2955}{35}{52}{4}{1}{35}
\mv{1960}{2955}{35}{52}{4}{1}{52}
\w{2065}{3163}{5}{-1}{157}
\mv{2222}{3132}{-34.75}{-52}{4}{-1}{52}
\mh{2222}{3080}{-34.75}{-52}{4}{-1}{34.75}
\w{1925}{2955}{5}{-1}{158}
\mh{3164}{2946}{35}{52}{4}{1}{35}
\mv{3199}{2946}{35}{52}{4}{1}{52}
\w{3304}{3154}{5}{-1}{157}
\mv{3461}{3123}{-35}{-52}{4}{-1}{52}
\mh{3461}{3071}{-35}{-52}{4}{-1}{35}
\w{3164}{2946}{5}{-1}{157}
\mh{2083}{2924}{34.75}{52}{4}{1}{34.75}
\mv{2118}{2924}{34.75}{52}{4}{1}{52}
\w{2222}{3132}{5}{-1}{157}
\mv{2379}{3101}{-34.75}{-52}{4}{-1}{52}
\mh{2379}{3049}{-34.75}{-52}{4}{-1}{34.75}
\w{2083}{2924}{5}{-1}{157}
\mh{3321}{2915}{35}{52}{4}{1}{35}
\mv{3356}{2915}{35}{52}{4}{1}{52}
\w{3461}{3123}{5}{-1}{157}
\mv{3618}{3092}{-35}{-52}{4}{-1}{52}
\mh{3618}{3040}{-35}{-52}{4}{-1}{35}
\w{3321}{2915}{5}{-1}{157}
\mh{2240}{2893}{34.75}{52}{4}{1}{34.75}
\mv{2275}{2893}{34.75}{52}{4}{1}{52}
\w{2379}{3101}{5}{-1}{157}
\mv{2536}{3070}{-34.75}{-52}{4}{-1}{52}
\mh{2536}{3018}{-34.75}{-52}{4}{-1}{34.75}
\w{2240}{2893}{5}{-1}{157}
\mh{3478}{2884}{35}{52}{4}{1}{35}
\mv{3513}{2884}{35}{52}{4}{1}{52}
\w{3618}{3092}{5}{-1}{157}
\mv{3775}{3061}{-34.75}{-52}{4}{-1}{52}
\mh{3775}{3009}{-34.75}{-52}{4}{-1}{34.75}
\w{3478}{2884}{5}{-1}{158}
\mh{2397}{2862}{34.75}{52}{4}{1}{34.75}
\mv{2432}{2862}{34.75}{52}{4}{1}{52}
\w{2536}{3070}{5}{-1}{157}
\mv{2693}{3039}{-34.75}{-52}{4}{-1}{52}
\mh{2693}{2987}{-34.75}{-52}{4}{-1}{34.75}
\w{2397}{2862}{5}{-1}{157}
\mh{3636}{2853}{34.75}{52}{4}{1}{34.75}
\mv{3671}{2853}{34.75}{52}{4}{1}{52}
\w{3775}{3061}{5}{-1}{157}
\mv{3932}{3030}{-34.75}{-52.25}{4}{-1}{52.25}
\mh{3932}{2978}{-34.75}{-52.25}{4}{-1}{34.75}
\w{3636}{2853}{5}{-1}{157}
\mh{2554}{2831}{34.75}{52}{4}{1}{34.75}
\mv{2589}{2831}{34.75}{52}{4}{1}{52}
\w{2693}{3039}{5}{-1}{157}
\mv{2850}{3008}{-34.75}{-52}{4}{-1}{52}
\mh{2850}{2956}{-34.75}{-52}{4}{-1}{34.75}
\w{2554}{2831}{5}{-1}{157}
\mh{3793}{2821}{34.75}{52.25}{4}{1}{34.75}
\mv{3828}{2821}{34.75}{52.25}{4}{1}{52.25}
\w{3932}{3030}{5}{-1}{157}
\mv{4089}{2999}{-34.75}{-52.25}{4}{-1}{52.25}
\mh{4089}{2947}{-34.75}{-52.25}{4}{-1}{34.75}
\w{3793}{2821}{5}{-1}{157}
\mh{2711}{2800}{34.75}{52}{4}{1}{34.75}
\mv{2746}{2800}{34.75}{52}{4}{1}{52}
\w{2850}{3008}{5}{-1}{157}
\mv{3007}{2977}{-34.75}{-52}{4}{-1}{52}
\mh{3007}{2925}{-34.75}{-52}{4}{-1}{34.75}
\w{2711}{2800}{5}{-1}{157}
\mh{3950}{2790}{34.75}{52}{4}{1}{34.75}
\mv{3985}{2790}{34.75}{52}{4}{1}{52}
\w{4089}{2998}{5}{-1}{157}
\mv{4246}{2967}{-34.75}{-52}{4}{-1}{52}
\mh{4246}{2915}{-34.75}{-52}{4}{-1}{34.75}
\w{3950}{2790}{5}{-1}{157}
\mh{1629}{2778}{34.75}{52}{4}{1}{34.75}
\mv{1664}{2778}{34.75}{52}{4}{1}{52}
\w{1768}{2986}{5}{-1}{157}
\mv{1925}{2955}{-34.75}{-52}{4}{-1}{52}
\mh{1925}{2903}{-34.75}{-52}{4}{-1}{34.75}
\w{1629}{2778}{5}{-1}{157}
\mh{2868}{2769}{34.75}{52}{4}{1}{34.75}
\mv{2903}{2769}{34.75}{52}{4}{1}{52}
\w{3007}{2977}{5}{-1}{157}
\mv{3164}{2946}{-34.75}{-52}{4}{-1}{52}
\mh{3164}{2894}{-34.75}{-52}{4}{-1}{34.75}
\w{2868}{2769}{5}{-1}{157}
\mh{4107}{2759}{34.75}{52}{4}{1}{34.75}
\mv{4142}{2759}{34.75}{52}{4}{1}{52}
\w{4246}{2967}{5}{-1}{157}
\mv{4403}{2936}{-34.75}{-52}{4}{-1}{52}
\mh{4403}{2884}{-34.75}{-52}{4}{-1}{34.75}
\w{4107}{2759}{5}{-1}{157}
\mh{1786}{2747}{34.75}{52}{4}{1}{34.75}
\mv{1821}{2747}{34.75}{52}{4}{1}{52}
\w{1925}{2955}{5}{-1}{158}
\mv{2083}{2924}{-35}{-52}{4}{-1}{52}
\mh{2083}{2872}{-35}{-52}{4}{-1}{35}
\w{1786}{2747}{5}{-1}{157}
\mh{3025}{2738}{34.75}{52}{4}{1}{34.75}
\mv{3060}{2738}{34.75}{52}{4}{1}{52}
\w{3164}{2946}{5}{-1}{157}
\mv{3321}{2915}{-34.75}{-52}{4}{-1}{52}
\mh{3321}{2863}{-34.75}{-52}{4}{-1}{34.75}
\w{3025}{2738}{5}{-1}{157}
\mh{4264}{2728}{34.75}{52}{4}{1}{34.75}
\mv{4299}{2728}{34.75}{52}{4}{1}{52}
\w{4403}{2936}{5}{-1}{157}
\mv{4560}{2905}{-34.75}{-52}{4}{-1}{52}
\mh{4560}{2853}{-34.75}{-52}{4}{-1}{34.75}
\w{4264}{2728}{5}{-1}{157}
\mh{1943}{2716}{35}{52}{4}{1}{35}
\mv{1978}{2716}{35}{52}{4}{1}{52}
\w{2083}{2924}{5}{-1}{157}
\mv{2240}{2893}{-35}{-52}{4}{-1}{52}
\mh{2240}{2841}{-35}{-52}{4}{-1}{35}
\w{1943}{2716}{5}{-1}{157}
\mh{3182}{2707}{34.75}{52}{4}{1}{34.75}
\mv{3217}{2707}{34.75}{52}{4}{1}{52}
\w{3321}{2915}{5}{-1}{157}
\mv{3478}{2884}{-34.75}{-52.25}{4}{-1}{52.25}
\mh{3478}{2832}{-34.75}{-52.25}{4}{-1}{34.75}
\w{3182}{2707}{5}{-1}{157}
\mh{4421}{2697}{34.75}{52}{4}{1}{34.75}
\mv{4456}{2697}{34.75}{52}{4}{1}{52}
\w{4560}{2905}{5}{-1}{157}
\mv{4717}{2874}{-34.75}{-52}{4}{-1}{52}
\mh{4717}{2822}{-34.75}{-52}{4}{-1}{34.75}
\w{4421}{2697}{5}{-1}{157}
\mh{2100}{2685}{35}{52}{4}{1}{35}
\mv{2135}{2685}{35}{52}{4}{1}{52}
\w{2240}{2893}{5}{-1}{157}
\mv{2397}{2862}{-35}{-52}{4}{-1}{52}
\mh{2397}{2810}{-35}{-52}{4}{-1}{35}
\w{2100}{2685}{5}{-1}{157}
\mh{3339}{2675}{34.75}{52.25}{4}{1}{34.75}
\mv{3374}{2675}{34.75}{52.25}{4}{1}{52.25}
\w{3478}{2884}{5}{-1}{158}
\mv{3636}{2853}{-35}{-52.25}{4}{-1}{52.25}
\mh{3636}{2801}{-35}{-52.25}{4}{-1}{35}
\w{3339}{2675}{5}{-1}{157}
\mh{4578}{2666}{34.75}{52}{4}{1}{34.75}
\mv{4613}{2666}{34.75}{52}{4}{1}{52}
\w{4717}{2874}{5}{-1}{157}
\mv{4874}{2843}{-34.75}{-52}{4}{-1}{52}
\mh{4874}{2791}{-34.75}{-52}{4}{-1}{34.75}
\w{4578}{2666}{5}{-1}{157}
\mh{2257}{2654}{35}{52}{4}{1}{35}
\mv{2292}{2654}{35}{52}{4}{1}{52}
\w{2397}{2862}{5}{-1}{157}
\mv{2554}{2831}{-35}{-52}{4}{-1}{52}
\mh{2554}{2779}{-35}{-52}{4}{-1}{35}
\w{2257}{2654}{5}{-1}{157}
\mh{3496}{2644}{35}{52.25}{4}{1}{35}
\mv{3531}{2644}{35}{52.25}{4}{1}{52.25}
\w{3636}{2853}{5}{-1}{157}
\mv{3793}{2822}{-35}{-52.25}{4}{-1}{52.25}
\mh{3793}{2770}{-35}{-52.25}{4}{-1}{35}
\w{3496}{2644}{5}{-1}{157}
\mh{4735}{2635}{34.75}{52}{4}{1}{34.75}
\mv{4770}{2635}{34.75}{52}{4}{1}{52}
\w{4874}{2843}{5}{-1}{157}
\mv{5031}{2812}{-34.75}{-52}{4}{-1}{52}
\mh{5031}{2760}{-34.75}{-52}{4}{-1}{34.75}
\w{4735}{2635}{5}{-1}{157}
\mh{2414}{2623}{35}{52}{4}{1}{35}
\mv{2449}{2623}{35}{52}{4}{1}{52}
\w{2554}{2831}{5}{-1}{157}
\mv{2711}{2800}{-35}{-52}{4}{-1}{52}
\mh{2711}{2748}{-35}{-52}{4}{-1}{35}
\w{2414}{2623}{5}{-1}{157}
\mh{3653}{2613}{35}{52}{4}{1}{35}
\mv{3688}{2613}{35}{52}{4}{1}{52}
\w{3793}{2821}{5}{-1}{157}
\mv{3950}{2790}{-35}{-52}{4}{-1}{52}
\mh{3950}{2738}{-35}{-52}{4}{-1}{35}
\w{3653}{2613}{5}{-1}{157}
\mh{2571}{2592}{35}{52}{4}{1}{35}
\mv{2606}{2592}{35}{52}{4}{1}{52}
\w{2711}{2800}{5}{-1}{157}
\mv{2868}{2769}{-34.75}{-52}{4}{-1}{52}
\mh{2868}{2717}{-34.75}{-52}{4}{-1}{34.75}
\w{2571}{2592}{5}{-1}{158}
\mh{4892}{2604}{34.75}{52}{4}{1}{34.75}
\mv{4927}{2604}{34.75}{52}{4}{1}{52}
\w{5031}{2812}{5}{-1}{158}
\mv{5189}{2781}{-35}{-45.5}{4}{-1}{45.5}
\mh{5189}{2736}{-35}{-45.5}{4}{-1}{35}
\w{4892}{2604}{1}{0}{157}
\mh{3810}{2582}{35}{52}{4}{1}{35}
\mv{3845}{2582}{35}{52}{4}{1}{52}
\w{3950}{2790}{5}{-1}{157}
\mv{4107}{2759}{-35}{-52}{4}{-1}{52}
\mh{4107}{2707}{-35}{-52}{4}{-1}{35}
\w{3810}{2582}{5}{-1}{157}
\mh{1490}{2570}{34.75}{52}{4}{1}{34.75}
\mv{1525}{2570}{34.75}{52}{4}{1}{52}
\w{1629}{2778}{5}{-1}{157}
\mv{1786}{2747}{-34.75}{-52}{4}{-1}{52}
\mh{1786}{2695}{-34.75}{-52}{4}{-1}{34.75}
\w{1490}{2570}{5}{-1}{157}
\mh{2729}{2561}{34.75}{52}{4}{1}{34.75}
\mv{2764}{2561}{34.75}{52}{4}{1}{52}
\w{2868}{2769}{5}{-1}{157}
\mv{3025}{2738}{-34.75}{-52}{4}{-1}{52}
\mh{3025}{2686}{-34.75}{-52}{4}{-1}{34.75}
\w{2729}{2561}{5}{-1}{157}
\mh{3967}{2551}{35}{52}{4}{1}{35}
\mv{4002}{2551}{35}{52}{4}{1}{52}
\w{4107}{2759}{5}{-1}{157}
\mv{4264}{2728}{-35}{-52}{4}{-1}{52}
\mh{4264}{2676}{-35}{-52}{4}{-1}{35}
\w{3967}{2551}{5}{-1}{157}
\mh{1647}{2539}{34.75}{52}{4}{1}{34.75}
\mv{1682}{2539}{34.75}{52}{4}{1}{52}
\w{1786}{2747}{5}{-1}{157}
\mv{1943}{2716}{-34.75}{-52}{4}{-1}{52}
\mh{1943}{2664}{-34.75}{-52}{4}{-1}{34.75}
\w{1647}{2539}{5}{-1}{157}
\mh{2886}{2530}{34.75}{52}{4}{1}{34.75}
\mv{2921}{2530}{34.75}{52}{4}{1}{52}
\w{3025}{2738}{5}{-1}{157}
\mv{3182}{2707}{-34.75}{-52.25}{4}{-1}{52.25}
\mh{3182}{2655}{-34.75}{-52.25}{4}{-1}{34.75}
\w{2886}{2530}{5}{-1}{157}
\mh{4124}{2520}{35}{52}{4}{1}{35}
\mv{4159}{2520}{35}{52}{4}{1}{52}
\w{4264}{2728}{5}{-1}{157}
\mv{4421}{2697}{-34.75}{-52}{4}{-1}{52}
\mh{4421}{2645}{-34.75}{-52}{4}{-1}{34.75}
\w{4124}{2520}{5}{-1}{158}
\mh{1804}{2508}{34.75}{52}{4}{1}{34.75}
\mv{1839}{2508}{34.75}{52}{4}{1}{52}
\w{1943}{2716}{5}{-1}{157}
\mv{2100}{2685}{-34.75}{-52}{4}{-1}{52}
\mh{2100}{2633}{-34.75}{-52}{4}{-1}{34.75}
\w{1804}{2508}{5}{-1}{157}
\mh{3043}{2498}{34.75}{52.25}{4}{1}{34.75}
\mv{3078}{2498}{34.75}{52.25}{4}{1}{52.25}
\w{3182}{2707}{5}{-1}{157}
\mv{3339}{2676}{-34.75}{-52.25}{4}{-1}{52.25}
\mh{3339}{2624}{-34.75}{-52.25}{4}{-1}{34.75}
\w{3043}{2498}{5}{-1}{157}
\mh{4282}{2489}{34.75}{52}{4}{1}{34.75}
\mv{4317}{2489}{34.75}{52}{4}{1}{52}
\w{4421}{2697}{5}{-1}{157}
\mv{4578}{2666}{-34.75}{-52}{4}{-1}{52}
\mh{4578}{2614}{-34.75}{-52}{4}{-1}{34.75}
\w{4282}{2489}{5}{-1}{157}
\mh{1961}{2477}{34.75}{52}{4}{1}{34.75}
\mv{1996}{2477}{34.75}{52}{4}{1}{52}
\w{2100}{2685}{5}{-1}{157}
\mv{2257}{2654}{-34.75}{-52}{4}{-1}{52}
\mh{2257}{2602}{-34.75}{-52}{4}{-1}{34.75}
\w{1961}{2477}{5}{-1}{157}
\mh{3200}{2467}{34.75}{52}{4}{1}{34.75}
\mv{3235}{2467}{34.75}{52}{4}{1}{52}
\w{3339}{2675}{5}{-1}{157}
\mv{3496}{2644}{-34.75}{-52}{4}{-1}{52}
\mh{3496}{2592}{-34.75}{-52}{4}{-1}{34.75}
\w{3200}{2467}{5}{-1}{157}
\mh{4439}{2458}{34.75}{52}{4}{1}{34.75}
\mv{4474}{2458}{34.75}{52}{4}{1}{52}
\w{4578}{2666}{5}{-1}{157}
\mv{4735}{2635}{-34.75}{-52}{4}{-1}{52}
\mh{4735}{2583}{-34.75}{-52}{4}{-1}{34.75}
\w{4439}{2458}{5}{-1}{157}
\mh{2118}{2446}{34.75}{52}{4}{1}{34.75}
\mv{2153}{2446}{34.75}{52}{4}{1}{52}
\w{2257}{2654}{5}{-1}{157}
\mv{2414}{2623}{-34.75}{-52}{4}{-1}{52}
\mh{2414}{2571}{-34.75}{-52}{4}{-1}{34.75}
\w{2118}{2446}{5}{-1}{157}
\mh{3357}{2436}{34.75}{52}{4}{1}{34.75}
\mv{3392}{2436}{34.75}{52}{4}{1}{52}
\w{3496}{2644}{5}{-1}{157}
\mv{3653}{2613}{-34.75}{-52}{4}{-1}{52}
\mh{3653}{2561}{-34.75}{-52}{4}{-1}{34.75}
\w{3357}{2436}{5}{-1}{157}
\mh{2275}{2415}{34.75}{52}{4}{1}{34.75}
\mv{2310}{2415}{34.75}{52}{4}{1}{52}
\w{2414}{2623}{5}{-1}{157}
\mv{2571}{2592}{-34.75}{-52}{4}{-1}{52}
\mh{2571}{2540}{-34.75}{-52}{4}{-1}{34.75}
\w{2275}{2415}{5}{-1}{157}
\mh{3514}{2405}{34.75}{52}{4}{1}{34.75}
\mv{3549}{2405}{34.75}{52}{4}{1}{52}
\w{3653}{2613}{5}{-1}{157}
\mv{3810}{2582}{-34.75}{-52}{4}{-1}{52}
\mh{3810}{2530}{-34.75}{-52}{4}{-1}{34.75}
\w{3514}{2405}{5}{-1}{157}
\mh{2432}{2384}{34.75}{52}{4}{1}{34.75}
\mv{2467}{2384}{34.75}{52}{4}{1}{52}
\w{2571}{2592}{5}{-1}{158}
\mv{2729}{2561}{-35}{-52}{4}{-1}{52}
\mh{2729}{2509}{-35}{-52}{4}{-1}{35}
\w{2432}{2384}{5}{-1}{157}
\mh{3671}{2374}{34.75}{52}{4}{1}{34.75}
\mv{3706}{2374}{34.75}{52}{4}{1}{52}
\w{3810}{2582}{5}{-1}{157}
\mv{3967}{2551}{-34.75}{-52}{4}{-1}{52}
\mh{3967}{2499}{-34.75}{-52}{4}{-1}{34.75}
\w{3671}{2374}{5}{-1}{157}
\mh{1350}{2362}{35}{52}{4}{1}{35}
\mv{1385}{2362}{35}{52}{4}{1}{52}
\w{1490}{2570}{5}{-1}{157}
\mv{1647}{2539}{-35}{-52}{4}{-1}{52}
\mh{1647}{2487}{-35}{-52}{4}{-1}{35}
\w{1350}{2362}{5}{-1}{157}
\mh{4596}{2427}{34.75}{52}{4}{1}{34.75}
\mv{4631}{2427}{34.75}{52}{4}{1}{52}
\w{4735}{2635}{5}{-1}{157}
\mv{4892}{2604}{-46.33}{-38.67}{3}{-1}{38.67}
\mh{4892}{2565}{-46.33}{-38.67}{3}{-1}{46.33}
\w{4596}{2427}{5}{2}{157}
\mh{2589}{2353}{35}{52}{4}{1}{35}
\mv{2624}{2353}{35}{52}{4}{1}{52}
\w{2729}{2561}{5}{-1}{157}
\mv{2886}{2530}{-35}{-52.25}{4}{-1}{52.25}
\mh{2886}{2478}{-35}{-52.25}{4}{-1}{35}
\w{2589}{2353}{5}{-1}{157}
\mh{3828}{2343}{34.75}{52}{4}{1}{34.75}
\mv{3863}{2343}{34.75}{52}{4}{1}{52}
\w{3967}{2551}{5}{-1}{157}
\mv{4124}{2520}{-34.75}{-52}{4}{-1}{52}
\mh{4124}{2468}{-34.75}{-52}{4}{-1}{34.75}
\w{3828}{2343}{5}{-1}{157}
\mh{1507}{2331}{35}{52}{4}{1}{35}
\mv{1542}{2331}{35}{52}{4}{1}{52}
\w{1647}{2539}{5}{-1}{157}
\mv{1804}{2508}{-34.75}{-52}{4}{-1}{52}
\mh{1804}{2456}{-34.75}{-52}{4}{-1}{34.75}
\w{1507}{2331}{5}{-1}{158}
\mh{2746}{2321}{35}{52.25}{4}{1}{35}
\mv{2781}{2321}{35}{52.25}{4}{1}{52.25}
\w{2886}{2530}{5}{-1}{157}
\mv{3043}{2499}{-35}{-52.25}{4}{-1}{52.25}
\mh{3043}{2447}{-35}{-52.25}{4}{-1}{35}
\w{2746}{2321}{5}{-1}{157}
\mh{1665}{2300}{34.75}{52}{4}{1}{34.75}
\mv{1700}{2300}{34.75}{52}{4}{1}{52}
\w{1804}{2508}{5}{-1}{157}
\mv{1961}{2477}{-34.75}{-52}{4}{-1}{52}
\mh{1961}{2425}{-34.75}{-52}{4}{-1}{34.75}
\w{1665}{2300}{5}{-1}{157}
\mh{2903}{2290}{35}{52}{4}{1}{35}
\mv{2938}{2290}{35}{52}{4}{1}{52}
\w{3043}{2498}{5}{-1}{157}
\mv{3200}{2467}{-35}{-52}{4}{-1}{52}
\mh{3200}{2415}{-35}{-52}{4}{-1}{35}
\w{2903}{2290}{5}{-1}{157}
\mh{1822}{2269}{34.75}{52}{4}{1}{34.75}
\mv{1857}{2269}{34.75}{52}{4}{1}{52}
\w{1961}{2477}{5}{-1}{157}
\mv{2118}{2446}{-34.75}{-52}{4}{-1}{52}
\mh{2118}{2394}{-34.75}{-52}{4}{-1}{34.75}
\w{1822}{2269}{5}{-1}{157}
\mh{3060}{2259}{35}{52}{4}{1}{35}
\mv{3095}{2259}{35}{52}{4}{1}{52}
\w{3200}{2467}{5}{-1}{157}
\mv{3357}{2436}{-34.75}{-52}{4}{-1}{52}
\mh{3357}{2384}{-34.75}{-52}{4}{-1}{34.75}
\w{3060}{2259}{5}{-1}{158}
\mh{1979}{2238}{34.75}{52}{4}{1}{34.75}
\mv{2014}{2238}{34.75}{52}{4}{1}{52}
\w{2118}{2446}{5}{-1}{157}
\mv{2275}{2415}{-34.75}{-52}{4}{-1}{52}
\mh{2275}{2363}{-34.75}{-52}{4}{-1}{34.75}
\w{1979}{2238}{5}{-1}{157}
\mh{3218}{2228}{34.75}{52}{4}{1}{34.75}
\mv{3253}{2228}{34.75}{52}{4}{1}{52}
\w{3357}{2436}{5}{-1}{157}
\mv{3514}{2405}{-34.75}{-52}{4}{-1}{52}
\mh{3514}{2353}{-34.75}{-52}{4}{-1}{34.75}
\w{3218}{2228}{5}{-1}{157}
\mh{2136}{2207}{34.75}{52}{4}{1}{34.75}
\mv{2171}{2207}{34.75}{52}{4}{1}{52}
\w{2275}{2415}{5}{-1}{157}
\mv{2432}{2384}{-34.75}{-52.25}{4}{-1}{52.25}
\mh{2432}{2332}{-34.75}{-52.25}{4}{-1}{34.75}
\w{2136}{2207}{5}{-1}{157}
\mh{2293}{2175}{34.75}{52.25}{4}{1}{34.75}
\mv{2328}{2175}{34.75}{52.25}{4}{1}{52.25}
\w{2432}{2384}{5}{-1}{157}
\mv{2589}{2353}{-34.75}{-52.25}{4}{-1}{52.25}
\mh{2589}{2301}{-34.75}{-52.25}{4}{-1}{34.75}
\w{2293}{2175}{5}{-1}{157}
\mh{1211}{2154}{34.75}{52}{4}{1}{34.75}
\mv{1246}{2154}{34.75}{52}{4}{1}{52}
\w{1350}{2362}{5}{-1}{157}
\mv{1507}{2331}{-34.75}{-52}{4}{-1}{52}
\mh{1507}{2279}{-34.75}{-52}{4}{-1}{34.75}
\w{1211}{2154}{5}{-1}{157}
\mh{2450}{2144}{34.75}{52.25}{4}{1}{34.75}
\mv{2485}{2144}{34.75}{52.25}{4}{1}{52.25}
\w{2589}{2353}{5}{-1}{157}
\mv{2746}{2322}{-34.75}{-52.25}{4}{-1}{52.25}
\mh{2746}{2270}{-34.75}{-52.25}{4}{-1}{34.75}
\w{2450}{2144}{5}{-1}{157}
\mh{1368}{2123}{34.75}{52}{4}{1}{34.75}
\mv{1403}{2123}{34.75}{52}{4}{1}{52}
\w{1507}{2331}{5}{-1}{158}
\mv{1665}{2300}{-35}{-52}{4}{-1}{52}
\mh{1665}{2248}{-35}{-52}{4}{-1}{35}
\w{1368}{2123}{5}{-1}{157}
\mh{2607}{2113}{34.75}{52}{4}{1}{34.75}
\mv{2642}{2113}{34.75}{52}{4}{1}{52}
\w{2746}{2321}{5}{-1}{157}
\mv{2903}{2290}{-34.75}{-52}{4}{-1}{52}
\mh{2903}{2238}{-34.75}{-52}{4}{-1}{34.75}
\w{2607}{2113}{5}{-1}{157}
\mh{5381}{2271}{17.38}{54}{8}{1}{17.38}
\mv{5398}{2271}{17.38}{54}{8}{1}{54}
\w{5520}{2703}{3}{-5}{157}
\mv{5677}{2442}{-34.75}{-50.5}{4}{-1}{50.5}
\mh{5677}{2392}{-34.75}{-50.5}{4}{-1}{34.75}
\w{5381}{2271}{5}{-1}{157}
\mh{1525}{2092}{35}{52}{4}{1}{35}
\mv{1560}{2092}{35}{52}{4}{1}{52}
\w{1665}{2300}{5}{-1}{157}
\mv{1822}{2269}{-35}{-52}{4}{-1}{52}
\mh{1822}{2217}{-35}{-52}{4}{-1}{35}
\w{1525}{2092}{5}{-1}{157}
\mh{4928}{2139}{34.75}{55.25}{4}{1}{34.75}
\mv{4963}{2139}{34.75}{55.25}{4}{1}{55.25}
\w{5067}{2360}{3}{-1}{157}
\mv{5224}{2308}{-34.75}{-46.75}{4}{-1}{46.75}
\mh{5224}{2261}{-34.75}{-46.75}{4}{-1}{34.75}
\w{4928}{2139}{6}{-1}{157}
\mh{3985}{2312}{34.75}{52}{4}{1}{34.75}
\mv{4020}{2312}{34.75}{52}{4}{1}{52}
\w{4124}{2520}{5}{-1}{158}
\mv{4282}{2489}{-46.67}{40}{3}{1}{40}
\mh{4282}{2529}{-46.67}{40}{3}{-1}{46.67}
\w{3985}{2312}{1}{2}{157}
\mh{1682}{2061}{35}{52}{4}{1}{35}
\mv{1717}{2061}{35}{52}{4}{1}{52}
\w{1822}{2269}{5}{-1}{157}
\mv{1979}{2238}{-35}{-52}{4}{-1}{52}
\mh{1979}{2186}{-35}{-52}{4}{-1}{35}
\w{1682}{2061}{5}{-1}{157}
\mh{3375}{2197}{34.75}{52}{4}{1}{34.75}
\mv{3410}{2197}{34.75}{52}{4}{1}{52}
\w{3514}{2405}{5}{-1}{157}
\mv{3671}{2374}{-46.33}{0.6667}{3}{1}{0.6667}
\mh{3671}{2375}{-46.33}{0.6667}{3}{-1}{46.33}
\w{3375}{2197}{5}{6}{157}
\mh{1839}{2030}{35}{52}{4}{1}{35}
\mv{1874}{2030}{35}{52}{4}{1}{52}
\w{1979}{2238}{5}{-1}{157}
\mv{2136}{2207}{-35}{-52.25}{4}{-1}{52.25}
\mh{2136}{2155}{-35}{-52.25}{4}{-1}{35}
\w{1839}{2030}{5}{-1}{157}
\mh{5049}{2599}{35}{45.5}{4}{1}{35}
\mv{5084}{2599}{35}{45.5}{4}{1}{45.5}
\w{5189}{2781}{5}{-1}{157}
\mv{5346}{2750}{-15.56}{58.44}{9}{1}{58.44}
\mh{5346}{2808}{-15.56}{58.44}{9}{-1}{15.56}
\w{5049}{2599}{1}{4}{157}
\mh{1996}{1998}{35}{52.25}{4}{1}{35}
\mv{2031}{1998}{35}{52.25}{4}{1}{52.25}
\w{2136}{2207}{5}{-1}{157}
\mv{2293}{2176}{-35}{-52.25}{4}{-1}{52.25}
\mh{2293}{2124}{-35}{-52.25}{4}{-1}{35}
\w{1996}{1998}{5}{-1}{157}
\mh{2764}{2082}{34.75}{52}{4}{1}{34.75}
\mv{2799}{2082}{34.75}{52}{4}{1}{52}
\w{2903}{2290}{5}{-1}{157}
\mv{3060}{2259}{-46.33}{-21.33}{3}{-1}{21.33}
\mh{3060}{2238}{-46.33}{-21.33}{3}{-1}{46.33}
\w{2764}{2082}{4}{3}{157}
\mh{2153}{1967}{35}{52}{4}{1}{35}
\mv{2188}{1967}{35}{52}{4}{1}{52}
\w{2293}{2175}{5}{-1}{157}
\mv{2450}{2144}{-34.75}{-52}{4}{-1}{52}
\mh{2450}{2092}{-34.75}{-52}{4}{-1}{34.75}
\w{2153}{1967}{5}{-1}{158}
\mh{1072}{1946}{34.75}{52}{4}{1}{34.75}
\mv{1107}{1946}{34.75}{52}{4}{1}{52}
\w{1211}{2154}{5}{-1}{157}
\mv{1368}{2123}{-34.75}{-52}{4}{-1}{52}
\mh{1368}{2071}{-34.75}{-52}{4}{-1}{34.75}
\w{1072}{1946}{5}{-1}{157}
\mh{4753}{2488}{46.33}{38.67}{3}{1}{46.33}
\mv{4799}{2488}{46.33}{38.67}{3}{1}{38.67}
\w{4892}{2604}{1}{0}{157}
\mv{5049}{2604}{-27.8}{49.2}{5}{1}{49.2}
\mh{5049}{2653}{-27.8}{49.2}{5}{-1}{27.8}
\w{4753}{2488}{2}{5}{157}
\mh{1229}{1915}{34.75}{52}{4}{1}{34.75}
\mv{1264}{1915}{34.75}{52}{4}{1}{52}
\w{1368}{2123}{5}{-1}{157}
\mv{1525}{2092}{-34.75}{-52}{4}{-1}{52}
\mh{1525}{2040}{-34.75}{-52}{4}{-1}{34.75}
\w{1229}{1915}{5}{-1}{157}
\mh{5085}{2121}{34.75}{45.5}{4}{1}{34.75}
\mv{5120}{2121}{34.75}{45.5}{4}{1}{45.5}
\w{5224}{2303}{5}{-1}{157}
\mv{5381}{2272}{-46.33}{4.667}{3}{1}{4.667}
\mh{5381}{2277}{-46.33}{4.667}{3}{-1}{46.33}
\w{5085}{2121}{1}{1}{157}
\mh{5242}{2286}{46.33}{-5}{3}{1}{46.33}
\mv{5288}{2286}{46.33}{-5}{3}{-1}{5}
\w{5381}{2271}{5}{-1}{157}
\mv{5538}{2240}{-34.75}{-52}{4}{-1}{52}
\mh{5538}{2188}{-34.75}{-52}{4}{-1}{34.75}
\w{5242}{2286}{3}{-5}{157}
\mh{1386}{1884}{34.75}{52}{4}{1}{34.75}
\mv{1421}{1884}{34.75}{52}{4}{1}{52}
\w{1525}{2092}{5}{-1}{157}
\mv{1682}{2061}{-34.75}{-52.25}{4}{-1}{52.25}
\mh{1682}{2009}{-34.75}{-52.25}{4}{-1}{34.75}
\w{1386}{1884}{5}{-1}{157}
\mh{2311}{1936}{34.75}{52}{4}{1}{34.75}
\mv{2346}{1936}{34.75}{52}{4}{1}{52}
\w{2450}{2144}{5}{-1}{157}
\mv{2607}{2113}{-46.33}{-38.67}{3}{-1}{38.67}
\mh{2607}{2074}{-46.33}{-38.67}{3}{-1}{46.33}
\w{2311}{1936}{5}{2}{157}
\mh{1543}{1852}{34.75}{52.25}{4}{1}{34.75}
\mv{1578}{1852}{34.75}{52.25}{4}{1}{52.25}
\w{1682}{2061}{5}{-1}{157}
\mv{1839}{2030}{-34.75}{-52.25}{4}{-1}{52.25}
\mh{1839}{1978}{-34.75}{-52.25}{4}{-1}{34.75}
\w{1543}{1852}{5}{-1}{157}
\mh{2921}{2195}{46.33}{21.33}{3}{1}{46.33}
\mv{2967}{2195}{46.33}{21.33}{3}{1}{21.33}
\w{3060}{2259}{5}{-1}{158}
\mv{3218}{2228}{-46.67}{-17}{3}{-1}{17}
\mh{3218}{2211}{-46.67}{-17}{3}{-1}{46.67}
\w{2921}{2195}{6}{-1}{157}
\mh{1700}{1821}{34.75}{52.25}{4}{1}{34.75}
\mv{1735}{1821}{34.75}{52.25}{4}{1}{52.25}
\w{1839}{2030}{5}{-1}{157}
\mv{1996}{1999}{-34.75}{-52.25}{4}{-1}{52.25}
\mh{1996}{1947}{-34.75}{-52.25}{4}{-1}{34.75}
\w{1700}{1821}{5}{-1}{157}
\mh{3532}{2376}{46.33}{-0.6667}{3}{1}{46.33}
\mv{3578}{2376}{46.33}{-0.6667}{3}{-1}{0.6667}
\w{3671}{2374}{5}{-1}{157}
\mv{3828}{2343}{-46.33}{18}{3}{1}{18}
\mh{3828}{2361}{-46.33}{18}{3}{-1}{46.33}
\w{3532}{2376}{6}{1}{157}
\mh{4142}{2609}{46.67}{-40}{3}{1}{46.67}
\mv{4189}{2609}{46.67}{-40}{3}{-1}{40}
\w{4282}{2489}{5}{-1}{157}
\mv{4439}{2458}{-46.67}{48.67}{3}{1}{48.67}
\mh{4439}{2507}{-46.67}{48.67}{3}{-1}{46.67}
\w{4142}{2609}{1}{0}{157}
\mh{2468}{1997}{46.33}{38.67}{3}{1}{46.33}
\mv{2514}{1997}{46.33}{38.67}{3}{1}{38.67}
\w{2607}{2113}{5}{-1}{157}
\mv{2764}{2082}{-46.33}{-34.33}{3}{-1}{34.33}
\mh{2764}{2048}{-46.33}{-34.33}{3}{-1}{46.33}
\w{2468}{1997}{6}{-1}{157}
\mh{3078}{2177}{46.67}{17}{3}{1}{46.67}
\mv{3125}{2177}{46.67}{17}{3}{1}{17}
\w{3218}{2228}{5}{-1}{157}
\mv{3375}{2197}{-46.67}{-3.667}{3}{-1}{3.667}
\mh{3375}{2193}{-46.67}{-3.667}{3}{-1}{46.67}
\w{3078}{2177}{1}{0}{157}
\mh{1857}{1790}{34.75}{52}{4}{1}{34.75}
\mv{1892}{1790}{34.75}{52}{4}{1}{52}
\w{1996}{1998}{5}{-1}{157}
\mv{2153}{1967}{-46.33}{-51.67}{3}{-1}{51.67}
\mh{2153}{1915}{-46.33}{-51.67}{3}{-1}{46.33}
\w{1857}{1790}{6}{1}{157}
\mh{3689}{2397}{46.33}{-18}{3}{1}{46.33}
\mv{3735}{2397}{46.33}{-18}{3}{-1}{18}
\w{3828}{2343}{5}{-1}{157}
\mv{3985}{2312}{-46.33}{18}{3}{1}{18}
\mh{3985}{2330}{-46.33}{18}{3}{-1}{46.33}
\w{3689}{2397}{5}{-1}{157}
\mh{932}{1738}{35}{52}{4}{1}{35}
\mv{967}{1738}{35}{52}{4}{1}{52}
\w{1072}{1946}{5}{-1}{157}
\mv{1229}{1915}{-35}{-52}{4}{-1}{52}
\mh{1229}{1863}{-35}{-52}{4}{-1}{35}
\w{932}{1738}{5}{-1}{157}
\mh{4770}{2235}{12.73}{55.91}{11}{1}{12.73}
\mv{4783}{2235}{12.73}{55.91}{11}{1}{55.91}
\w{4910}{2850}{1}{-3}{157}
\mv{5067}{2379}{-27.8}{-48}{5}{-1}{48}
\mh{5067}{2331}{-27.8}{-48}{5}{-1}{27.8}
\w{4770}{2235}{5}{-3}{158}
\mh{5102}{1855}{17.5}{53.88}{8}{1}{17.5}
\mv{5120}{1855}{17.5}{53.88}{8}{1}{53.88}
\w{5242}{2286}{3}{-5}{157}
\mv{5399}{2025}{-35}{-50.25}{4}{-1}{50.25}
\mh{5399}{1975}{-35}{-50.25}{4}{-1}{35}
\w{5102}{1855}{5}{-1}{157}
\mh{2625}{1979}{46.33}{34.33}{3}{1}{46.33}
\mv{2671}{1979}{46.33}{34.33}{3}{1}{34.33}
\w{2764}{2082}{4}{3}{157}
\mv{2921}{2199}{-23.17}{-59.33}{6}{-1}{59.33}
\mh{2921}{2140}{-23.17}{-59.33}{6}{-1}{23.17}
\w{2625}{1979}{6}{-5}{157}
\mh{4299}{2604}{46.67}{-48.67}{3}{1}{46.67}
\mv{4346}{2604}{46.67}{-48.67}{3}{-1}{48.67}
\w{4439}{2458}{5}{-1}{157}
\mv{4596}{2427}{-35}{49.5}{4}{1}{49.5}
\mh{4596}{2476}{-35}{49.5}{4}{-1}{35}
\w{4299}{2604}{6}{1}{157}
\mh{1089}{1707}{35}{52}{4}{1}{35}
\mv{1124}{1707}{35}{52}{4}{1}{52}
\w{1229}{1915}{5}{-1}{157}
\mv{1386}{1884}{-46.33}{-56.33}{3}{-1}{56.33}
\mh{1386}{1828}{-46.33}{-56.33}{3}{-1}{46.33}
\w{1089}{1707}{1}{0}{158}
\mh{3235}{2186}{46.67}{3.667}{3}{1}{46.67}
\mv{3282}{2186}{46.67}{3.667}{3}{1}{3.667}
\w{3375}{2197}{5}{6}{157}
\mv{3532}{2385}{-20}{-57.29}{7}{-1}{57.29}
\mh{3532}{2328}{-20}{-57.29}{7}{-1}{20}
\w{3235}{2186}{4}{-5}{157}
\mh{2014}{1812}{46.33}{51.67}{3}{1}{46.33}
\mv{2060}{1812}{46.33}{51.67}{3}{1}{51.67}
\w{2153}{1967}{5}{-1}{158}
\mv{2311}{1936}{-46.67}{-43}{3}{-1}{43}
\mh{2311}{1893}{-46.67}{-43}{3}{-1}{46.67}
\w{2014}{1812}{1}{0}{157}
\mh{3846}{2366}{46.33}{-18}{3}{1}{46.33}
\mv{3892}{2366}{46.33}{-18}{3}{-1}{18}
\w{3985}{2312}{1}{2}{157}
\mv{4142}{2626}{-13.9}{-54}{10}{-1}{54}
\mh{4142}{2572}{-13.9}{-54}{10}{-1}{13.9}
\w{3846}{2366}{3}{-5}{157}
\mh{4963}{1647}{34.75}{52}{4}{1}{34.75}
\mv{4998}{1647}{34.75}{52}{4}{1}{52}
\w{5102}{1855}{5}{-1}{157}
\mv{5259}{1824}{-34.75}{-52}{4}{-1}{52}
\mh{5259}{1772}{-34.75}{-52}{4}{-1}{34.75}
\w{4963}{1647}{5}{-1}{157}
\mh{2642}{1635}{35}{52}{4}{1}{35}
\mv{2677}{1635}{35}{52}{4}{1}{52}
\w{2782}{1843}{5}{-1}{157}
\mv{2939}{1812}{-35}{-52}{4}{-1}{52}
\mh{2939}{1760}{-35}{-52}{4}{-1}{35}
\w{2642}{1635}{5}{-1}{157}
\mh{2782}{1843}{23.17}{58.67}{6}{1}{23.17}
\mv{2805}{1843}{23.17}{58.67}{6}{1}{58.67}
\w{2921}{2195}{6}{-1}{157}
\mv{3078}{2169}{-23.17}{-59.5}{6}{-1}{59.5}
\mh{3078}{2110}{-23.17}{-59.5}{6}{-1}{23.17}
\w{2782}{1843}{5}{-1}{157}
\mh{1247}{1715}{46.33}{56.33}{3}{1}{46.33}
\mv{1293}{1715}{46.33}{56.33}{3}{1}{56.33}
\w{1386}{1884}{5}{-1}{157}
\mv{1543}{1853}{-46.33}{-56.33}{3}{-1}{56.33}
\mh{1543}{1797}{-46.33}{-56.33}{3}{-1}{46.33}
\w{1247}{1715}{5}{-1}{157}
\mh{2171}{1807}{46.67}{43}{3}{1}{46.67}
\mv{2218}{1807}{46.67}{43}{3}{1}{43}
\w{2311}{1936}{5}{2}{157}
\mv{2468}{1998}{-28}{-57.6}{5}{-1}{57.6}
\mh{2468}{1940}{-28}{-57.6}{5}{-1}{28}
\w{2171}{1807}{5}{-3}{157}
\mh{2485}{1666}{23.33}{52.17}{6}{1}{23.33}
\mv{2508}{1666}{23.33}{52.17}{6}{1}{52.17}
\w{2625}{1979}{6}{-5}{157}
\mv{2782}{1849}{-35}{-53.5}{4}{-1}{53.5}
\mh{2782}{1796}{-35}{-53.5}{4}{-1}{35}
\w{2485}{1666}{5}{-1}{157}
\mh{3392}{1984}{20}{56}{7}{1}{20}
\mv{3412}{1984}{20}{56}{7}{1}{56}
\w{3532}{2376}{6}{1}{157}
\mv{3689}{2402}{-17.5}{-59.38}{8}{-1}{59.38}
\mh{3689}{2343}{-17.5}{-59.38}{8}{-1}{17.5}
\w{3392}{1984}{3}{-1}{157}
\mh{4456}{2625}{35}{-49.5}{4}{1}{35}
\mv{4491}{2625}{35}{-49.5}{4}{-1}{49.5}
\w{4596}{2427}{5}{2}{157}
\mv{4753}{2489}{-46.67}{17.67}{3}{1}{17.67}
\mh{4753}{2507}{-46.67}{17.67}{3}{-1}{46.67}
\w{4456}{2625}{2}{-1}{157}
\mh{1404}{1684}{46.33}{56}{3}{1}{46.33}
\mv{1450}{1684}{46.33}{56}{3}{1}{56}
\w{1543}{1852}{5}{-1}{157}
\mv{1700}{1821}{-46.33}{-51.67}{3}{-1}{51.67}
\mh{1700}{1769}{-46.33}{-51.67}{3}{-1}{46.33}
\w{1404}{1684}{6}{-1}{157}
\mh{4003}{2086}{15.44}{58.11}{9}{1}{15.44}
\mv{4018}{2086}{15.44}{58.11}{9}{1}{58.11}
\w{4142}{2609}{1}{0}{157}
\mv{4299}{2609}{-13.9}{-56.7}{10}{-1}{56.7}
\mh{4299}{2552}{-13.9}{-56.7}{10}{-1}{13.9}
\w{4003}{2086}{4}{-1}{157}
\mh{2939}{1812}{19.86}{52.14}{7}{1}{19.86}
\mv{2959}{1812}{19.86}{52.14}{7}{1}{52.14}
\w{3078}{2177}{1}{0}{157}
\mv{3235}{2177}{-19.86}{-56.57}{7}{-1}{56.57}
\mh{3235}{2120}{-19.86}{-56.57}{7}{-1}{19.86}
\w{2939}{1812}{5}{-1}{157}
\mh{2328}{1710}{28}{57.4}{5}{1}{28}
\mv{2356}{1710}{28}{57.4}{5}{1}{57.4}
\w{2468}{1997}{6}{-1}{157}
\mv{2625}{1971}{-23.33}{-50.83}{6}{-1}{50.83}
\mh{2625}{1920}{-23.33}{-50.83}{6}{-1}{23.33}
\w{2328}{1710}{4}{-1}{157}
\mh{3549}{1927}{17.5}{58.75}{8}{1}{17.5}
\mv{3566}{1927}{17.5}{58.75}{8}{1}{58.75}
\w{3689}{2397}{5}{-1}{157}
\mv{3846}{2366}{-17.5}{-58.75}{8}{-1}{58.75}
\mh{3846}{2307}{-17.5}{-58.75}{8}{-1}{17.5}
\w{3549}{1927}{5}{-1}{157}
\mh{5224}{2303}{7.722}{57.44}{18}{1}{7.722}
\mv{5232}{2303}{7.722}{57.44}{18}{1}{57.44}
\w{5363}{3337}{1}{-4}{157}
\mv{5520}{2709}{-17.38}{-54.75}{8}{-1}{54.75}
\mh{5520}{2654}{-17.38}{-54.75}{8}{-1}{17.38}
\w{5224}{2303}{5}{-1}{157}
\mh{3096}{1781}{19.86}{57.86}{7}{1}{19.86}
\mv{3116}{1781}{19.86}{57.86}{7}{1}{57.86}
\w{3235}{2186}{4}{-5}{157}
\mv{3392}{1990}{-46.33}{-32}{3}{-1}{32}
\mh{3392}{1958}{-46.33}{-32}{3}{-1}{46.33}
\w{3096}{1781}{4}{3}{157}
\mh{1561}{1666}{46.33}{51.67}{3}{1}{46.33}
\mv{1607}{1666}{46.33}{51.67}{3}{1}{51.67}
\w{1700}{1821}{5}{-1}{157}
\mv{1857}{1790}{-46.33}{-38.67}{3}{-1}{38.67}
\mh{1857}{1751}{-46.33}{-38.67}{3}{-1}{46.33}
\w{1561}{1666}{1}{0}{157}
\mh{2799}{1604}{35}{52}{4}{1}{35}
\mv{2834}{1604}{35}{52}{4}{1}{52}
\w{2939}{1812}{5}{-1}{157}
\mv{3096}{1781}{-46.33}{-17}{3}{-1}{17}
\mh{3096}{1764}{-46.33}{-17}{3}{-1}{46.33}
\w{2799}{1604}{5}{4}{158}
\mh{3253}{1894}{46.33}{30}{3}{1}{46.33}
\mv{3299}{1894}{46.33}{30}{3}{1}{30}
\w{3392}{1984}{3}{-1}{157}
\mv{3549}{1932}{-46.33}{-5.667}{3}{-1}{5.667}
\mh{3549}{1926}{-46.33}{-5.667}{3}{-1}{46.33}
\w{3253}{1894}{6}{1}{157}
\mh{4667}{1470}{34.75}{55.25}{4}{1}{34.75}
\mv{4702}{1470}{34.75}{55.25}{4}{1}{55.25}
\w{4806}{1691}{4}{-1}{157}
\mv{4963}{1652}{-34.75}{-53.25}{4}{-1}{53.25}
\mh{4963}{1599}{-34.75}{-53.25}{4}{-1}{34.75}
\w{4667}{1470}{5}{-1}{157}
\mh{4824}{1439}{34.75}{52}{4}{1}{34.75}
\mv{4859}{1439}{34.75}{52}{4}{1}{52}
\w{4963}{1647}{5}{-1}{157}
\mv{5120}{1616}{-34.75}{-52}{4}{-1}{52}
\mh{5120}{1564}{-34.75}{-52}{4}{-1}{34.75}
\w{4824}{1439}{5}{-1}{157}
\mh{4510}{1567}{46.33}{51.67}{3}{1}{46.33}
\mv{4556}{1567}{46.33}{51.67}{3}{1}{51.67}
\w{4649}{1722}{5}{-1}{157}
\mv{4806}{1691}{-34.75}{-55.25}{4}{-1}{55.25}
\mh{4806}{1636}{-34.75}{-55.25}{4}{-1}{34.75}
\w{4510}{1567}{5}{-3}{157}
\mh{4613}{2542}{46.67}{-18}{3}{1}{46.67}
\mv{4660}{2542}{46.67}{-18}{3}{-1}{18}
\w{4753}{2488}{2}{5}{157}
\mv{4910}{2880}{-12.73}{-58.64}{11}{-1}{58.64}
\mh{4910}{2821}{-12.73}{-58.64}{11}{-1}{12.73}
\w{4613}{2542}{1}{-2}{157}
\mh{3410}{1915}{46.33}{4}{3}{1}{46.33}
\mv{3456}{1915}{46.33}{4}{3}{1}{4}
\w{3549}{1927}{5}{-1}{157}
\mv{3706}{1896}{-46.33}{-4}{3}{-1}{4}
\mh{3706}{1892}{-46.33}{-4}{3}{-1}{46.33}
\w{3410}{1915}{5}{-1}{157}
\mh{4631}{2132}{46.33}{34.33}{3}{1}{46.33}
\mv{4677}{2132}{46.33}{34.33}{3}{1}{34.33}
\w{4770}{2235}{5}{-3}{158}
\mv{4928}{2141}{-35}{52.25}{4}{1}{52.25}
\mh{4928}{2193}{-35}{52.25}{4}{-1}{35}
\w{4631}{2132}{3}{4}{157}
\mh{4910}{2850}{27.8}{-50.2}{5}{1}{27.8}
\mv{4938}{2850}{27.8}{-50.2}{5}{-1}{50.2}
\w{5049}{2599}{1}{4}{157}
\mv{5206}{3227}{-9.267}{-57.8}{15}{-1}{57.8}
\mh{5206}{3169}{-9.267}{-57.8}{15}{-1}{9.267}
\w{4910}{2850}{1}{-3}{157}
\mh{3706}{1896}{17.5}{58.75}{8}{1}{17.5}
\mv{3724}{1896}{17.5}{58.75}{8}{1}{58.75}
\w{3846}{2366}{3}{-5}{157}
\mv{4003}{2105}{-46.33}{59.67}{3}{1}{59.67}
\mh{4003}{2165}{-46.33}{59.67}{3}{-1}{46.33}
\w{3706}{1896}{2}{5}{158}
\mh{5206}{3276}{15.56}{-58.44}{9}{1}{15.56}
\mv{5222}{3276}{15.56}{-58.44}{9}{-1}{58.44}
\w{5346}{2750}{5}{-1}{157}
\mv{5503}{2719}{-12.73}{56.18}{11}{1}{56.18}
\mh{5503}{2775}{-12.73}{56.18}{11}{-1}{12.73}
\w{5206}{3276}{5}{2}{157}
\mh{1718}{1674}{46.33}{38.67}{3}{1}{46.33}
\mv{1764}{1674}{46.33}{38.67}{3}{1}{38.67}
\w{1857}{1790}{6}{1}{157}
\mv{2014}{1816}{-46.33}{-40.33}{3}{-1}{40.33}
\mh{2014}{1776}{-46.33}{-40.33}{3}{-1}{46.33}
\w{1718}{1674}{6}{1}{157}
\mh{4945}{2332}{35}{-52.75}{4}{1}{35}
\mv{4980}{2332}{35}{-52.75}{4}{-1}{52.75}
\w{5085}{2121}{1}{1}{157}
\mv{5242}{2278}{-17.5}{-52.88}{8}{-1}{52.88}
\mh{5242}{2225}{-17.5}{-52.88}{8}{-1}{17.5}
\w{4945}{2332}{1}{-3}{157}
\mh{793}{1634}{46.33}{34.67}{3}{1}{46.33}
\mv{839.3}{1634}{46.33}{34.67}{3}{1}{34.67}
\w{932}{1738}{5}{-1}{157}
\mv{1089}{1707}{-46.33}{-25.67}{3}{-1}{25.67}
\mh{1089}{1681}{-46.33}{-25.67}{3}{-1}{46.33}
\w{793}{1634}{1}{0}{157}
\mh{4806}{1691}{12.64}{58.27}{11}{1}{12.64}
\mv{4819}{1691}{12.64}{58.27}{11}{1}{58.27}
\w{4945}{2332}{1}{-3}{157}
\mv{5102}{1861}{-34.75}{-53.5}{4}{-1}{53.5}
\mh{5102}{1808}{-34.75}{-53.5}{4}{-1}{34.75}
\w{4806}{1691}{4}{-1}{157}
\mh{4474}{2229}{23.17}{52.17}{6}{1}{23.17}
\mv{4497}{2229}{23.17}{52.17}{6}{1}{52.17}
\w{4613}{2542}{1}{-2}{157}
\mv{4770}{2228}{-46.33}{-32}{3}{-1}{32}
\mh{4770}{2196}{-46.33}{-32}{3}{-1}{46.33}
\w{4474}{2229}{5}{-3}{157}
\mh{4160}{2042}{13.9}{56.2}{10}{1}{13.9}
\mv{4174}{2042}{13.9}{56.2}{10}{1}{56.2}
\w{4299}{2604}{6}{1}{157}
\mv{4456}{2630}{-19.86}{-56.57}{7}{-1}{56.57}
\mh{4456}{2573}{-19.86}{-56.57}{7}{-1}{19.86}
\w{4160}{2042}{5}{6}{157}
\mh{4056}{1368}{34.75}{58.75}{4}{1}{34.75}
\mv{4091}{1368}{34.75}{58.75}{4}{1}{58.75}
\w{4195}{1603}{2}{-1}{157}
\mv{4352}{1525}{-46.33}{-53.67}{3}{-1}{53.67}
\mh{4352}{1471}{-46.33}{-53.67}{3}{-1}{46.33}
\w{4056}{1368}{1}{0}{157}
\mh{3899}{1386}{23.17}{52.17}{6}{1}{23.17}
\mv{3922}{1386}{23.17}{52.17}{6}{1}{52.17}
\w{4038}{1699}{5}{-3}{157}
\mv{4195}{1605}{-34.75}{-59.25}{4}{-1}{59.25}
\mh{4195}{1546}{-34.75}{-59.25}{4}{-1}{34.75}
\w{3899}{1386}{6}{-1}{157}
\mh{4527}{1262}{35}{52}{4}{1}{35}
\mv{4562}{1262}{35}{52}{4}{1}{52}
\w{4667}{1470}{5}{-1}{157}
\mv{4824}{1439}{-35}{-52}{4}{-1}{52}
\mh{4824}{1387}{-35}{-52}{4}{-1}{35}
\w{4527}{1262}{5}{-1}{157}
\mh{950}{1630}{46.33}{25.67}{3}{1}{46.33}
\mv{996.3}{1630}{46.33}{25.67}{3}{1}{25.67}
\w{1089}{1707}{1}{0}{158}
\mv{1247}{1707}{-46.67}{-18.67}{3}{-1}{18.67}
\mh{1247}{1688}{-46.67}{-18.67}{3}{-1}{46.67}
\w{950}{1630}{6}{1}{157}
\mh{4684}{1231}{35}{52}{4}{1}{35}
\mv{4719}{1231}{35}{52}{4}{1}{52}
\w{4824}{1439}{5}{-1}{157}
\mv{4981}{1408}{-35}{-52}{4}{-1}{52}
\mh{4981}{1356}{-35}{-52}{4}{-1}{35}
\w{4684}{1231}{5}{-1}{157}
\mh{4788}{2350}{35}{-52.75}{4}{1}{35}
\mv{4823}{2350}{35}{-52.75}{4}{-1}{52.75}
\w{4928}{2139}{6}{-1}{157}
\mv{5085}{2113}{-35}{54.75}{4}{1}{54.75}
\mh{5085}{2168}{-35}{54.75}{4}{-1}{35}
\w{4788}{2350}{6}{-1}{157}
\mh{1875}{1695}{46.33}{39}{3}{1}{46.33}
\mv{1921}{1695}{46.33}{39}{3}{1}{39}
\w{2014}{1812}{1}{0}{157}
\mv{2171}{1812}{-46.33}{-45}{3}{-1}{45}
\mh{2171}{1767}{-46.33}{-45}{3}{-1}{46.33}
\w{1875}{1695}{6}{-1}{157}
\mh{4213}{1364}{46.33}{56}{3}{1}{46.33}
\mv{4259}{1364}{46.33}{56}{3}{1}{56}
\w{4352}{1532}{5}{1}{158}
\mv{4510}{1563}{-28}{-48.8}{5}{-1}{48.8}
\mh{4510}{1514}{-28}{-48.8}{5}{-1}{28}
\w{4213}{1364}{4}{-1}{157}
\mh{3567}{1884}{46.33}{4}{3}{1}{46.33}
\mv{3613}{1884}{46.33}{4}{3}{1}{4}
\w{3706}{1896}{2}{5}{158}
\mv{3864}{2291}{-12.73}{-57.64}{11}{-1}{57.64}
\mh{3864}{2233}{-12.73}{-57.64}{11}{-1}{12.73}
\w{3567}{1884}{2}{-3}{157}
\mh{4370}{1319}{28}{49.6}{5}{1}{28}
\mv{4398}{1319}{28}{49.6}{5}{1}{49.6}
\w{4510}{1567}{5}{-3}{157}
\mv{4667}{1473}{-35}{-52.75}{4}{-1}{52.75}
\mh{4667}{1420}{-35}{-52.75}{4}{-1}{35}
\w{4370}{1319}{3}{-1}{157}
\mh{2957}{1730}{46.33}{17}{3}{1}{46.33}
\mv{3003}{1730}{46.33}{17}{3}{1}{17}
\w{3096}{1781}{4}{3}{157}
\mv{3253}{1898}{-34.75}{-46.5}{4}{-1}{46.5}
\mh{3253}{1852}{-34.75}{-46.5}{4}{-1}{34.75}
\w{2957}{1730}{6}{-1}{157}
\mh{4352}{1532}{14}{57.6}{10}{1}{14}
\mv{4366}{1532}{14}{57.6}{10}{1}{57.6}
\w{4492}{2108}{2}{-5}{157}
\mv{4649}{1716}{-46.33}{-49.67}{3}{-1}{49.67}
\mh{4649}{1666}{-46.33}{-49.67}{3}{-1}{46.33}
\w{4352}{1532}{5}{1}{158}
\mh{3864}{2284}{34.75}{-49.5}{4}{1}{34.75}
\mv{3899}{2284}{34.75}{-49.5}{4}{-1}{49.5}
\w{4003}{2086}{4}{-1}{157}
\mv{4160}{2047}{-27.8}{49.2}{5}{1}{49.2}
\mh{4160}{2096}{-27.8}{49.2}{5}{-1}{27.8}
\w{3864}{2284}{1}{0}{157}
\mh{3742}{1575}{46.33}{30}{3}{1}{46.33}
\mv{3788}{1575}{46.33}{30}{3}{1}{30}
\w{3881}{1665}{5}{1}{157}
\mv{4038}{1696}{-23.17}{-51.67}{6}{-1}{51.67}
\mh{4038}{1644}{-23.17}{-51.67}{6}{-1}{23.17}
\w{3742}{1575}{5}{-6}{157}
\mh{2032}{1677}{46.33}{43.33}{3}{1}{46.33}
\mv{2078}{1677}{46.33}{43.33}{3}{1}{43.33}
\w{2171}{1807}{5}{-3}{157}
\mv{2328}{1713}{-46.33}{-9}{3}{-1}{9}
\mh{2328}{1704}{-46.33}{-9}{3}{-1}{46.33}
\w{2032}{1677}{1}{0}{157}
\mh{2189}{1686}{46.33}{8}{3}{1}{46.33}
\mv{2235}{1686}{46.33}{8}{3}{1}{8}
\w{2328}{1710}{4}{-1}{157}
\mv{2485}{1671}{-46.33}{7.667}{3}{1}{7.667}
\mh{2485}{1679}{-46.33}{7.667}{3}{-1}{46.33}
\w{2189}{1686}{1}{0}{157}
\mh{654}{1321}{23.17}{52.17}{6}{1}{23.17}
\mv{677.2}{1321}{23.17}{52.17}{6}{1}{52.17}
\w{793}{1634}{1}{0}{157}
\mv{950}{1634}{-23.17}{-57.33}{6}{-1}{57.33}
\mh{950}{1577}{-23.17}{-57.33}{6}{-1}{23.17}
\w{654}{1321}{5}{-1}{157}
\mh{3585}{1658}{46.33}{-0.3333}{3}{1}{46.33}
\mv{3631}{1658}{46.33}{-0.3333}{3}{-1}{0.3333}
\w{3724}{1657}{1}{0}{157}
\mv{3881}{1657}{-46.33}{-27.33}{3}{-1}{27.33}
\mh{3881}{1630}{-46.33}{-27.33}{3}{-1}{46.33}
\w{3585}{1658}{2}{-1}{157}
\mh{5067}{2360}{8.688}{57.25}{16}{1}{8.688}
\mv{5076}{2360}{8.688}{57.25}{16}{1}{57.25}
\w{5206}{3276}{5}{2}{157}
\mv{5363}{3338}{-7.722}{-57.5}{18}{-1}{57.5}
\mh{5363}{3280}{-7.722}{-57.5}{18}{-1}{7.722}
\w{5067}{2360}{3}{-1}{157}
\mh{1107}{1651}{46.67}{21.33}{3}{1}{46.67}
\mv{1154}{1651}{46.67}{21.33}{3}{1}{21.33}
\w{1247}{1715}{5}{-1}{157}
\mv{1404}{1684}{-46.67}{-12.67}{3}{-1}{12.67}
\mh{1404}{1671}{-46.67}{-12.67}{3}{-1}{46.67}
\w{1107}{1651}{1}{0}{157}
\mh{4317}{2234}{19.86}{55.86}{7}{1}{19.86}
\mv{4337}{2234}{19.86}{55.86}{7}{1}{55.86}
\w{4456}{2625}{2}{-1}{157}
\mv{4613}{2547}{-23.17}{-53}{6}{-1}{53}
\mh{4613}{2494}{-23.17}{-53}{6}{-1}{23.17}
\w{4317}{2234}{1}{0}{157}
\mh{5363}{3337}{12.73}{-56.18}{11}{1}{12.73}
\mv{5376}{3337}{12.73}{-56.18}{11}{-1}{56.18}
\w{5503}{2719}{1}{5}{157}
\mv{5660}{3504}{-10}{-57.21}{14}{-1}{57.21}
\mh{5660}{3447}{-10}{-57.21}{14}{-1}{10}
\w{5363}{3337}{1}{-4}{157}
\mh{4231}{1085}{34.75}{58.5}{4}{1}{34.75}
\mv{4266}{1085}{34.75}{58.5}{4}{1}{58.5}
\w{4370}{1319}{3}{-1}{157}
\mv{4527}{1267}{-34.75}{-53.25}{4}{-1}{53.25}
\mh{4527}{1214}{-34.75}{-53.25}{4}{-1}{34.75}
\w{4231}{1085}{5}{-1}{157}
\mh{4021}{2293}{27.8}{-50.2}{5}{1}{27.8}
\mv{4049}{2293}{27.8}{-50.2}{5}{-1}{50.2}
\w{4160}{2042}{5}{6}{157}
\mv{4317}{2230}{-46.33}{-24.33}{3}{-1}{24.33}
\mh{4317}{2206}{-46.33}{-24.33}{3}{-1}{46.33}
\w{4021}{2293}{6}{-5}{157}
\mh{811}{1290}{23.17}{56.67}{6}{1}{23.17}
\mv{834.2}{1290}{23.17}{56.67}{6}{1}{56.67}
\w{950}{1630}{6}{1}{157}
\mv{1107}{1656}{-19.86}{-56.71}{7}{-1}{56.71}
\mh{1107}{1599}{-19.86}{-56.71}{7}{-1}{19.86}
\w{811}{1290}{5}{-1}{157}
\mh{4388}{1054}{34.75}{52}{4}{1}{34.75}
\mv{4423}{1054}{34.75}{52}{4}{1}{52}
\w{4527}{1262}{5}{-1}{157}
\mv{4684}{1231}{-34.75}{-52}{4}{-1}{52}
\mh{4684}{1179}{-34.75}{-52}{4}{-1}{34.75}
\w{4388}{1054}{5}{-1}{157}
\mh{2346}{1694}{46.33}{-9.333}{3}{1}{46.33}
\mv{2392}{1694}{46.33}{-9.333}{3}{-1}{9.333}
\w{2485}{1666}{5}{-1}{157}
\mv{2642}{1635}{-46.33}{40}{3}{1}{40}
\mh{2642}{1675}{-46.33}{40}{3}{-1}{46.33}
\w{2346}{1694}{5}{2}{157}
\mh{1264}{1646}{46.67}{12.67}{3}{1}{46.67}
\mv{1311}{1646}{46.67}{12.67}{3}{1}{12.67}
\w{1404}{1684}{6}{-1}{157}
\mv{1561}{1658}{-46.67}{-5.667}{3}{-1}{5.667}
\mh{1561}{1652}{-46.67}{-5.667}{3}{-1}{46.67}
\w{1264}{1646}{1}{0}{157}
\mh{4649}{1722}{12.64}{57.09}{11}{1}{12.64}
\mv{4662}{1722}{12.64}{57.09}{11}{1}{57.09}
\w{4788}{2350}{6}{-1}{157}
\mv{4945}{2324}{-12.64}{-57.55}{11}{-1}{57.55}
\mh{4945}{2266}{-12.64}{-57.55}{11}{-1}{12.64}
\w{4649}{1722}{5}{-1}{157}
\mh{4545}{1023}{34.75}{52}{4}{1}{34.75}
\mv{4580}{1023}{34.75}{52}{4}{1}{52}
\w{4684}{1231}{5}{-1}{157}
\mv{4841}{1200}{-34.75}{-52}{4}{-1}{52}
\mh{4841}{1148}{-34.75}{-52}{4}{-1}{34.75}
\w{4545}{1023}{5}{-1}{157}
\mh{3760}{1257}{46.33}{43}{3}{1}{46.33}
\mv{3806}{1257}{46.33}{43}{3}{1}{43}
\w{3899}{1386}{6}{-1}{157}
\mv{4056}{1360}{-46.33}{-27.33}{3}{-1}{27.33}
\mh{4056}{1333}{-46.33}{-27.33}{3}{-1}{46.33}
\w{3760}{1257}{6}{1}{157}
\mh{3428}{1716}{46.33}{56}{3}{1}{46.33}
\mv{3474}{1716}{46.33}{56}{3}{1}{56}
\w{3567}{1884}{2}{-3}{157}
\mv{3724}{1649}{-46.33}{3}{3}{1}{3}
\mh{3724}{1652}{-46.33}{3}{3}{-1}{46.33}
\w{3428}{1716}{5}{-2}{157}
\mh{4492}{2108}{46.33}{8}{3}{1}{46.33}
\mv{4538}{2108}{46.33}{8}{3}{1}{8}
\w{4631}{2132}{3}{4}{157}
\mv{4788}{2341}{-12.64}{-56.27}{11}{-1}{56.27}
\mh{4788}{2285}{-12.64}{-56.27}{11}{-1}{12.64}
\w{4492}{2108}{2}{-5}{157}
\mh{3114}{1712}{34.75}{45.5}{4}{1}{34.75}
\mv{3149}{1712}{34.75}{45.5}{4}{1}{45.5}
\w{3253}{1894}{6}{1}{157}
\mv{3410}{1920}{-34.75}{-46.5}{4}{-1}{46.5}
\mh{3410}{1874}{-34.75}{-46.5}{4}{-1}{34.75}
\w{3114}{1712}{6}{1}{157}
\mh{4074}{1221}{46.33}{47.67}{3}{1}{46.33}
\mv{4120}{1221}{46.33}{47.67}{3}{1}{47.67}
\w{4213}{1364}{4}{-1}{157}
\mv{4370}{1325}{-27.8}{-48}{5}{-1}{48}
\mh{4370}{1277}{-27.8}{-48}{5}{-1}{27.8}
\w{4074}{1221}{6}{-5}{157}
\mh{3724}{1657}{12.73}{57}{11}{1}{12.73}
\mv{3737}{1657}{12.73}{57}{11}{1}{57}
\w{3864}{2284}{1}{0}{157}
\mv{4021}{2284}{-12.73}{-56.27}{11}{-1}{56.27}
\mh{4021}{2228}{-12.73}{-56.27}{11}{-1}{12.73}
\w{3724}{1657}{1}{0}{157}
\mh{968}{1259}{19.86}{56}{7}{1}{19.86}
\mv{987.9}{1259}{19.86}{56}{7}{1}{56}
\w{1107}{1651}{1}{0}{157}
\mv{1264}{1651}{-17.38}{-52.88}{8}{-1}{52.88}
\mh{1264}{1598}{-17.38}{-52.88}{8}{-1}{17.38}
\w{968}{1259}{5}{-1}{157}
\mh{4195}{1603}{14}{56.2}{10}{1}{14}
\mv{4209}{1603}{14}{56.2}{10}{1}{56.2}
\w{4335}{2165}{3}{-1}{157}
\mv{4492}{2113}{-14}{-58.1}{10}{-1}{58.1}
\mh{4492}{2055}{-14}{-58.1}{10}{-1}{14}
\w{4195}{1603}{2}{-1}{157}
\mh{3917}{1278}{46.33}{30}{3}{1}{46.33}
\mv{3963}{1278}{46.33}{30}{3}{1}{30}
\w{4056}{1368}{1}{0}{157}
\mv{4213}{1368}{-46.33}{-49}{3}{-1}{49}
\mh{4213}{1319}{-46.33}{-49}{3}{-1}{46.33}
\w{3917}{1278}{3}{-1}{157}
\mh{4038}{1699}{17.5}{57.25}{8}{1}{17.5}
\mv{4056}{1699}{17.5}{57.25}{8}{1}{57.25}
\w{4178}{2157}{1}{0}{157}
\mv{4335}{2157}{-14}{-55.4}{10}{-1}{55.4}
\mh{4335}{2102}{-14}{-55.4}{10}{-1}{14}
\w{4038}{1699}{5}{-3}{157}
\mh{2503}{1755}{46.33}{-40}{3}{1}{46.33}
\mv{2549}{1755}{46.33}{-40}{3}{-1}{40}
\w{2642}{1635}{5}{-1}{157}
\mv{2799}{1604}{-46.33}{44.33}{3}{1}{44.33}
\mh{2799}{1648}{-46.33}{44.33}{3}{-1}{46.33}
\w{2503}{1755}{6}{-1}{157}
\mh{3603}{1367}{34.75}{52}{4}{1}{34.75}
\mv{3638}{1367}{34.75}{52}{4}{1}{52}
\w{3742}{1575}{5}{-6}{157}
\mv{3899}{1387}{-46.33}{-43.33}{3}{-1}{43.33}
\mh{3899}{1344}{-46.33}{-43.33}{3}{-1}{46.33}
\w{3603}{1367}{3}{-2}{157}
\mh{3881}{1665}{12.73}{57.09}{11}{1}{12.73}
\mv{3894}{1665}{12.73}{57.09}{11}{1}{57.09}
\w{4021}{2293}{6}{-5}{157}
\mv{4178}{2163}{-17.5}{-58}{8}{-1}{58}
\mh{4178}{2105}{-17.5}{-58}{8}{-1}{17.5}
\w{3881}{1665}{5}{1}{157}
\mh{1421}{1641}{46.67}{8.333}{3}{1}{46.67}
\mv{1468}{1641}{46.67}{8.333}{3}{1}{8.333}
\w{1561}{1666}{1}{0}{157}
\mv{1718}{1666}{-46.67}{-1}{3}{-1}{1}
\mh{1718}{1665}{-46.67}{-1}{3}{-1}{46.67}
\w{1421}{1641}{6}{1}{157}
\mh{1125}{1228}{19.86}{59.71}{7}{1}{19.86}
\mv{1145}{1228}{19.86}{59.71}{7}{1}{59.71}
\w{1264}{1646}{1}{0}{157}
\mv{1421}{1646}{-17.38}{-56.12}{8}{-1}{56.12}
\mh{1421}{1590}{-17.38}{-56.12}{8}{-1}{17.38}
\w{1125}{1228}{5}{-1}{157}
\mh{4178}{2157}{46.33}{25.67}{3}{1}{46.33}
\mv{4224}{2157}{46.33}{25.67}{3}{1}{25.67}
\w{4317}{2234}{1}{0}{157}
\mv{4474}{2234}{-46.33}{-23}{3}{-1}{23}
\mh{4474}{2211}{-46.33}{-23}{3}{-1}{46.33}
\w{4178}{2157}{1}{0}{157}
\mh{4092}{877}{34.75}{52}{4}{1}{34.75}
\mv{4127}{877}{34.75}{52}{4}{1}{52}
\w{4231}{1085}{5}{-1}{157}
\mv{4388}{1054}{-34.75}{-52}{4}{-1}{52}
\mh{4388}{1002}{-34.75}{-52}{4}{-1}{34.75}
\w{4092}{877}{5}{-1}{157}
\mh{4335}{2165}{46.33}{21.33}{3}{1}{46.33}
\mv{4381}{2165}{46.33}{21.33}{3}{1}{21.33}
\w{4474}{2229}{5}{-3}{157}
\mv{4631}{2135}{-46.33}{-9}{3}{-1}{9}
\mh{4631}{2126}{-46.33}{-9}{3}{-1}{46.33}
\w{4335}{2165}{3}{-1}{157}
\mh{3271}{1734}{34.75}{45.25}{4}{1}{34.75}
\mv{3306}{1734}{34.75}{45.25}{4}{1}{45.25}
\w{3410}{1915}{5}{-1}{157}
\mv{3567}{1884}{-46.33}{-56}{3}{-1}{56}
\mh{3567}{1828}{-46.33}{-56}{3}{-1}{46.33}
\w{3271}{1734}{6}{-1}{157}
\mh{4249}{846}{34.75}{52}{4}{1}{34.75}
\mv{4284}{846}{34.75}{52}{4}{1}{52}
\w{4388}{1054}{5}{-1}{157}
\mv{4545}{1023}{-34.75}{-52}{4}{-1}{52}
\mh{4545}{971}{-34.75}{-52}{4}{-1}{34.75}
\w{4249}{846}{5}{-1}{157}
\mh{4406}{815}{34.75}{52}{4}{1}{34.75}
\mv{4441}{815}{34.75}{52}{4}{1}{52}
\w{4545}{1023}{5}{-1}{157}
\mv{4702}{992}{-34.75}{-52}{4}{-1}{52}
\mh{4702}{940}{-34.75}{-52}{4}{-1}{34.75}
\w{4406}{815}{5}{-1}{157}
\mh{3934}{934}{28}{57.4}{5}{1}{28}
\mv{3962}{934}{28}{57.4}{5}{1}{57.4}
\w{4074}{1221}{6}{-5}{157}
\mv{4231}{1091}{-34.75}{-53.5}{4}{-1}{53.5}
\mh{4231}{1038}{-34.75}{-53.5}{4}{-1}{34.75}
\w{3934}{934}{3}{-1}{158}
\mh{2660}{1737}{46.33}{-44.33}{3}{1}{46.33}
\mv{2706}{1737}{46.33}{-44.33}{3}{-1}{44.33}
\w{2799}{1604}{5}{4}{158}
\mv{2957}{1730}{-46.67}{-25.67}{3}{-1}{25.67}
\mh{2957}{1704}{-46.67}{-25.67}{3}{-1}{46.67}
\w{2660}{1737}{2}{-1}{157}
\mh{1282}{1197}{17.38}{55.5}{8}{1}{17.38}
\mv{1299}{1197}{17.38}{55.5}{8}{1}{55.5}
\w{1421}{1641}{6}{1}{157}
\mv{1578}{1667}{-15.44}{-55.67}{9}{-1}{55.67}
\mh{1578}{1611}{-15.44}{-55.67}{9}{-1}{15.44}
\w{1282}{1197}{5}{-1}{157}
\mh{1578}{1663}{46.67}{3.667}{3}{1}{46.67}
\mv{1625}{1663}{46.67}{3.667}{3}{1}{3.667}
\w{1718}{1674}{6}{1}{157}
\mv{1875}{1700}{-46.67}{-36}{3}{-1}{36}
\mh{1875}{1664}{-46.67}{-36}{3}{-1}{46.67}
\w{1578}{1663}{2}{-1}{157}
\mh{2067}{1042}{20}{55.86}{7}{1}{20}
\mv{2087}{1042}{20}{55.86}{7}{1}{55.86}
\w{2207}{1433}{3}{-1}{157}
\mv{2364}{1381}{-20}{-52.86}{7}{-1}{52.86}
\mh{2364}{1328}{-20}{-52.86}{7}{-1}{20}
\w{2067}{1042}{5}{-1}{157}
\mh{1910}{1073}{20}{59.71}{7}{1}{20}
\mv{1930}{1073}{20}{59.71}{7}{1}{59.71}
\w{2050}{1491}{5}{-2}{157}
\mv{2207}{1429}{-20}{-55.29}{7}{-1}{55.29}
\mh{2207}{1374}{-20}{-55.29}{7}{-1}{20}
\w{1910}{1073}{5}{-1}{157}
\mh{1596}{1135}{17.38}{57.12}{8}{1}{17.38}
\mv{1613}{1135}{17.38}{57.12}{8}{1}{57.12}
\w{1735}{1592}{4}{-1}{158}
\mv{1893}{1553}{-17.5}{-56.12}{8}{-1}{56.12}
\mh{1893}{1497}{-17.5}{-56.12}{8}{-1}{17.5}
\w{1596}{1135}{5}{-1}{157}
\mh{1753}{1104}{17.5}{55.5}{8}{1}{17.5}
\mv{1770}{1104}{17.5}{55.5}{8}{1}{55.5}
\w{1893}{1548}{3}{-1}{157}
\mv{2050}{1496}{-17.5}{-52.88}{8}{-1}{52.88}
\mh{2050}{1443}{-17.5}{-52.88}{8}{-1}{17.5}
\w{1753}{1104}{5}{-1}{157}
\mh{1439}{1166}{15.44}{55.22}{9}{1}{15.44}
\mv{1454}{1166}{15.44}{55.22}{9}{1}{55.22}
\w{1578}{1663}{2}{-1}{157}
\mv{1735}{1585}{-17.38}{-56.25}{8}{-1}{56.25}
\mh{1735}{1529}{-17.38}{-56.25}{8}{-1}{17.38}
\w{1439}{1166}{5}{-1}{157}
\mh{3445}{1358}{23.33}{50}{6}{1}{23.33}
\mv{3468}{1358}{23.33}{50}{6}{1}{50}
\w{3585}{1658}{2}{-1}{157}
\mv{3742}{1580}{-34.75}{-53.25}{4}{-1}{53.25}
\mh{3742}{1527}{-34.75}{-53.25}{4}{-1}{34.75}
\w{3445}{1358}{1}{0}{158}
\mh{2224}{1011}{20}{52.14}{7}{1}{20}
\mv{2244}{1011}{20}{52.14}{7}{1}{52.14}
\w{2364}{1376}{1}{0}{157}
\mv{2521}{1376}{-20}{-56.57}{7}{-1}{56.57}
\mh{2521}{1319}{-20}{-56.57}{7}{-1}{20}
\w{2224}{1011}{5}{-1}{157}
\mh{2817}{1653}{46.67}{25.67}{3}{1}{46.67}
\mv{2864}{1653}{46.67}{25.67}{3}{1}{25.67}
\w{2957}{1730}{6}{-1}{157}
\mv{3114}{1704}{-46.67}{-58}{3}{-1}{58}
\mh{3114}{1646}{-46.67}{-58}{3}{-1}{46.67}
\w{2817}{1653}{5}{-4}{157}
\mh{1735}{1592}{46.67}{34.33}{3}{1}{46.67}
\mv{1782}{1592}{46.67}{34.33}{3}{1}{34.33}
\w{1875}{1695}{6}{-1}{157}
\mv{2032}{1669}{-46.33}{-40.33}{3}{-1}{40.33}
\mh{2032}{1629}{-46.33}{-40.33}{3}{-1}{46.33}
\w{1735}{1592}{4}{-1}{158}
\mh{2974}{1530}{35}{45.5}{4}{1}{35}
\mv{3009}{1530}{35}{45.5}{4}{1}{45.5}
\w{3114}{1712}{6}{1}{157}
\mv{3271}{1738}{-35}{-53.25}{4}{-1}{53.25}
\mh{3271}{1685}{-35}{-53.25}{4}{-1}{35}
\w{2974}{1530}{1}{0}{157}
\mh{3777}{978}{23.33}{50}{6}{1}{23.33}
\mv{3800}{978}{23.33}{50}{6}{1}{50}
\w{3917}{1278}{3}{-1}{157}
\mv{4074}{1226}{-28}{-58.4}{5}{-1}{58.4}
\mh{4074}{1168}{-28}{-58.4}{5}{-1}{28}
\w{3777}{978}{4}{-1}{157}
\mh{1893}{1548}{46.33}{43}{3}{1}{46.33}
\mv{1939}{1548}{46.33}{43}{3}{1}{43}
\w{2032}{1677}{1}{0}{157}
\mv{2189}{1677}{-34.75}{-46.5}{4}{-1}{46.5}
\mh{2189}{1630}{-34.75}{-46.5}{4}{-1}{34.75}
\w{1893}{1548}{3}{-1}{157}
\mh{3620}{1075}{35}{45.5}{4}{1}{35}
\mv{3655}{1075}{35}{45.5}{4}{1}{45.5}
\w{3760}{1257}{6}{1}{157}
\mv{3917}{1283}{-23.33}{-50.83}{6}{-1}{50.83}
\mh{3917}{1232}{-23.33}{-50.83}{6}{-1}{23.33}
\w{3620}{1075}{5}{-3}{157}
\mh{3306}{1137}{34.75}{55.25}{4}{1}{34.75}
\mv{3341}{1137}{34.75}{55.25}{4}{1}{55.25}
\w{3445}{1358}{1}{0}{158}
\mv{3603}{1358}{-28}{-55.6}{5}{-1}{55.6}
\mh{3603}{1302}{-28}{-55.6}{5}{-1}{28}
\w{3306}{1137}{3}{-1}{157}
\mh{3167}{824}{23.17}{52.17}{6}{1}{23.17}
\mv{3190}{824}{23.17}{52.17}{6}{1}{52.17}
\w{3306}{1137}{3}{-1}{157}
\mv{3463}{1085}{-27.8}{-58.4}{5}{-1}{58.4}
\mh{3463}{1027}{-27.8}{-58.4}{5}{-1}{27.8}
\w{3167}{824}{5}{-1}{157}
\mh{3463}{1080}{28}{57.4}{5}{1}{28}
\mv{3491}{1080}{28}{57.4}{5}{1}{57.4}
\w{3603}{1367}{3}{-2}{157}
\mv{3760}{1263}{-35}{-47}{4}{-1}{47}
\mh{3760}{1216}{-35}{-47}{4}{-1}{35}
\w{3463}{1080}{1}{0}{157}
\mh{3638}{731}{27.8}{49.4}{5}{1}{27.8}
\mv{3666}{731}{27.8}{49.4}{5}{1}{49.4}
\w{3777}{978}{4}{-1}{157}
\mv{3934}{939}{-34.75}{-59.75}{4}{-1}{59.75}
\mh{3934}{879.2}{-34.75}{-59.75}{4}{-1}{34.75}
\w{3638}{731}{5}{-1}{157}
\mh{3795}{700}{34.75}{58.5}{4}{1}{34.75}
\mv{3830}{700}{34.75}{58.5}{4}{1}{58.5}
\w{3934}{934}{3}{-1}{158}
\mv{4092}{882}{-35}{-53.25}{4}{-1}{53.25}
\mh{4092}{828.8}{-35}{-53.25}{4}{-1}{35}
\w{3795}{700}{5}{-1}{157}
\mh{5520}{2703}{9.333}{56.67}{15}{1}{9.333}
\mv{5529}{2703}{9.333}{56.67}{15}{1}{56.67}
\w{5660}{3553}{2}{5}{157}
\mv{5817}{3945}{-5.6}{-59.84}{25}{-1}{59.84}
\mh{5817}{3885}{-5.6}{-59.84}{25}{-1}{5.6}
\w{5520}{2703}{3}{-5}{157}
\mh{3288}{1508}{35}{52}{4}{1}{35}
\mv{3323}{1508}{35}{52}{4}{1}{52}
\w{3428}{1716}{5}{-2}{157}
\mv{3585}{1654}{-28}{-59.2}{5}{-1}{59.2}
\mh{3585}{1595}{-28}{-59.2}{5}{-1}{28}
\w{3288}{1508}{1}{-1}{157}
\mh{3952}{669}{35}{52}{4}{1}{35}
\mv{3987}{669}{35}{52}{4}{1}{52}
\w{4092}{877}{5}{-1}{157}
\mv{4249}{846}{-35}{-52}{4}{-1}{52}
\mh{4249}{794}{-35}{-52}{4}{-1}{35}
\w{3952}{669}{5}{-1}{157}
\mh{2050}{1491}{34.75}{48.75}{4}{1}{34.75}
\mv{2085}{1491}{34.75}{48.75}{4}{1}{48.75}
\w{2189}{1686}{1}{0}{157}
\mv{2346}{1686}{-27.8}{-50.6}{5}{-1}{50.6}
\mh{2346}{1635}{-27.8}{-50.6}{5}{-1}{27.8}
\w{2050}{1491}{5}{-2}{157}
\mh{3324}{793}{27.8}{57.4}{5}{1}{27.8}
\mv{3352}{793}{27.8}{57.4}{5}{1}{57.4}
\w{3463}{1080}{1}{0}{157}
\mv{3620}{1080}{-23.17}{-53}{6}{-1}{53}
\mh{3620}{1027}{-23.17}{-53}{6}{-1}{23.17}
\w{3324}{793}{5}{-1}{157}
\mh{3481}{762}{23.17}{52.17}{6}{1}{23.17}
\mv{3504}{762}{23.17}{52.17}{6}{1}{52.17}
\w{3620}{1075}{5}{-3}{157}
\mv{3777}{981}{-27.8}{-50}{5}{-1}{50}
\mh{3777}{931}{-27.8}{-50}{5}{-1}{27.8}
\w{3481}{762}{5}{-1}{157}
\mh{4109}{638}{35}{52}{4}{1}{35}
\mv{4144}{638}{35}{52}{4}{1}{52}
\w{4249}{846}{5}{-1}{157}
\mv{4406}{815}{-35}{-52}{4}{-1}{52}
\mh{4406}{763}{-35}{-52}{4}{-1}{35}
\w{4109}{638}{5}{-1}{157}
\mh{2381}{980}{20}{55.86}{7}{1}{20}
\mv{2401}{980}{20}{55.86}{7}{1}{55.86}
\w{2521}{1371}{5}{2}{157}
\mv{2678}{1433}{-15.44}{-53.89}{9}{-1}{53.89}
\mh{2678}{1379}{-15.44}{-53.89}{9}{-1}{15.44}
\w{2381}{980}{5}{-1}{158}
\mh{3131}{1525}{35}{52.25}{4}{1}{35}
\mv{3166}{1525}{35}{52.25}{4}{1}{52.25}
\w{3271}{1734}{6}{-1}{157}
\mv{3428}{1708}{-35}{-50}{4}{-1}{50}
\mh{3428}{1658}{-35}{-50}{4}{-1}{35}
\w{3131}{1525}{6}{-1}{157}
\mh{3010}{855}{17.38}{53.88}{8}{1}{17.38}
\mv{3027}{855}{17.38}{53.88}{8}{1}{53.88}
\w{3149}{1286}{1}{-1}{157}
\mv{3306}{1129}{-23.17}{-50.83}{6}{-1}{50.83}
\mh{3306}{1078}{-23.17}{-50.83}{6}{-1}{23.17}
\w{3010}{855}{5}{-1}{157}
\mh{4266}{607}{35}{52}{4}{1}{35}
\mv{4301}{607}{35}{52}{4}{1}{52}
\w{4406}{815}{5}{-1}{157}
\mv{4563}{784}{-35}{-52}{4}{-1}{52}
\mh{4563}{732}{-35}{-52}{4}{-1}{35}
\w{4266}{607}{5}{-1}{157}
\mh{2207}{1433}{27.8}{52.2}{5}{1}{27.8}
\mv{2235}{1433}{27.8}{52.2}{5}{1}{52.2}
\w{2346}{1694}{5}{2}{157}
\mv{2503}{1756}{-19.86}{-54.29}{7}{-1}{54.29}
\mh{2503}{1702}{-19.86}{-54.29}{7}{-1}{19.86}
\w{2207}{1433}{3}{-1}{157}
\mh{2853}{886}{17.38}{53.88}{8}{1}{17.38}
\mv{2870}{886}{17.38}{53.88}{8}{1}{53.88}
\w{2992}{1317}{5}{-1}{157}
\mv{3149}{1286}{-17.38}{-53.88}{8}{-1}{53.88}
\mh{3149}{1232}{-17.38}{-53.88}{8}{-1}{17.38}
\w{2853}{886}{5}{-1}{157}
\mh{3149}{1286}{34.75}{55.5}{4}{1}{34.75}
\mv{3184}{1286}{34.75}{55.5}{4}{1}{55.5}
\w{3288}{1508}{1}{-1}{157}
\mv{3445}{1351}{-34.75}{-53.5}{4}{-1}{53.5}
\mh{3445}{1298}{-34.75}{-53.5}{4}{-1}{34.75}
\w{3149}{1286}{1}{-1}{157}
\mh{2696}{917}{15.44}{56.67}{9}{1}{15.44}
\mv{2711}{917}{15.44}{56.67}{9}{1}{56.67}
\w{2835}{1427}{3}{-2}{157}
\mv{2992}{1323}{-17.38}{-54.62}{8}{-1}{54.62}
\mh{2992}{1268}{-17.38}{-54.62}{8}{-1}{17.38}
\w{2696}{917}{5}{-1}{157}
\mh{2539}{948}{15.44}{53.78}{9}{1}{15.44}
\mv{2554}{948}{15.44}{53.78}{9}{1}{53.78}
\w{2678}{1432}{1}{0}{157}
\mv{2835}{1432}{-15.44}{-57.22}{9}{-1}{57.22}
\mh{2835}{1375}{-15.44}{-57.22}{9}{-1}{15.44}
\w{2539}{948}{5}{-1}{157}
\mh{2364}{1376}{19.86}{54.14}{7}{1}{19.86}
\mv{2384}{1376}{19.86}{54.14}{7}{1}{54.14}
\w{2503}{1755}{6}{-1}{157}
\mv{2660}{1729}{-23.17}{-59.67}{6}{-1}{59.67}
\mh{2660}{1669}{-23.17}{-59.67}{6}{-1}{23.17}
\w{2364}{1376}{1}{0}{157}
\mh{2835}{1427}{46.33}{34.33}{3}{1}{46.33}
\mv{2881}{1427}{46.33}{34.33}{3}{1}{34.33}
\w{2974}{1530}{1}{0}{157}
\mv{3131}{1530}{-34.75}{-53.25}{4}{-1}{53.25}
\mh{3131}{1477}{-34.75}{-53.25}{4}{-1}{34.75}
\w{2835}{1427}{3}{-2}{157}
\mh{2992}{1317}{34.75}{52}{4}{1}{34.75}
\mv{3027}{1317}{34.75}{52}{4}{1}{52}
\w{3131}{1525}{6}{-1}{157}
\mv{3288}{1499}{-34.75}{-53.25}{4}{-1}{53.25}
\mh{3288}{1446}{-34.75}{-53.25}{4}{-1}{34.75}
\w{2992}{1317}{5}{-1}{157}
\mh{2521}{1371}{19.86}{52.29}{7}{1}{19.86}
\mv{2541}{1371}{19.86}{52.29}{7}{1}{52.29}
\w{2660}{1737}{2}{-1}{157}
\mv{2817}{1659}{-34.75}{-56.75}{4}{-1}{56.75}
\mh{2817}{1602}{-34.75}{-56.75}{4}{-1}{34.75}
\w{2521}{1371}{5}{2}{157}
\mh{2678}{1432}{34.75}{55.25}{4}{1}{34.75}
\mv{2713}{1432}{34.75}{55.25}{4}{1}{55.25}
\w{2817}{1653}{5}{-4}{157}
\mv{2974}{1528}{-46.33}{-33.67}{3}{-1}{33.67}
\mh{2974}{1494}{-46.33}{-33.67}{3}{-1}{46.33}
\w{2678}{1432}{1}{0}{157}
\end{picture}

==> (inline-1) <==
\begin{picture}(5713,5006)
\newcommand{\w}[5]{
\put(#1,#2){\line(#3,#4){#5}}
}
\newcommand{\mh}[7]{
\multiput(#1,#2)(#3,#4){#5}{\line(#6,0){#7}}
}
\newcommand{\mv}[7]{
\multiput(#1,#2)(#3,#4){#5}{\line(0,#6){#7}}
}
\w{4687}{395}{-1}{0}{4224}
\w{4687}{4618}{-1}{0}{4224}
\w{4687}{4618}{0}{-1}{4223}
\w{463}{4618}{0}{-1}{4223}
\w{4687}{395}{1}{0}{0}
\w{463}{395}{1}{0}{0}
\w{4687}{395}{-1}{0}{4224}
\w{463}{4618}{0}{-1}{4223}
\w{463}{395}{1}{0}{0}
\w{463}{437}{0}{-1}{42}
\w{463}{4576}{0}{1}{42}
\put(423,226){0}
\w{932}{437}{0}{-1}{42}
\w{932}{4576}{0}{1}{42}
\put(832,226){0.2}
\w{1402}{437}{0}{-1}{42}
\w{1402}{4576}{0}{1}{42}
\put(1302,226){0.4}
\w{1871}{437}{0}{-1}{42}
\w{1871}{4576}{0}{1}{42}
\put(1771,226){0.6}
\w{2340}{437}{0}{-1}{42}
\w{2340}{4576}{0}{1}{42}
\put(2240,226){0.8}
\w{2810}{437}{0}{-1}{42}
\w{2810}{4576}{0}{1}{42}
\put(2770,226){1}
\w{3279}{437}{0}{-1}{42}
\w{3279}{4576}{0}{1}{42}
\put(3179,226){1.2}
\w{3748}{437}{0}{-1}{42}
\w{3748}{4576}{0}{1}{42}
\put(3648,226){1.4}
\w{4218}{437}{0}{-1}{42}
\w{4218}{4576}{0}{1}{42}
\put(4118,226){1.6}
\w{505}{395}{-1}{0}{42}
\w{4645}{395}{1}{0}{42}
\put(348,342){0}
\w{505}{923}{-1}{0}{42}
\w{4645}{923}{1}{0}{42}
\put(228,870){0.1}
\w{505}{1451}{-1}{0}{42}
\w{4645}{1451}{1}{0}{42}
\put(228,1398){0.2}
\w{505}{1979}{-1}{0}{42}
\w{4645}{1979}{1}{0}{42}
\put(228,1926){0.3}
\w{505}{2506}{-1}{0}{42}
\w{4645}{2506}{1}{0}{42}
\put(228,2453){0.4}
\w{505}{3034}{-1}{0}{42}
\w{4645}{3034}{1}{0}{42}
\put(228,2981){0.5}
\w{505}{3562}{-1}{0}{42}
\w{4645}{3562}{1}{0}{42}
\put(228,3509){0.6}
\w{505}{4090}{-1}{0}{42}
\w{4645}{4090}{1}{0}{42}
\put(228,4037){0.7}
\w{505}{4618}{-1}{0}{42}
\w{4645}{4618}{1}{0}{42}
\put(228,4565){0.8}
\w{4687}{4618}{-1}{0}{4224}
\w{4687}{395}{-1}{0}{4224}
\w{463}{4618}{0}{-1}{4223}
\w{4687}{4618}{0}{-1}{4223}
\w{463}{4618}{1}{0}{0}
\w{4687}{4618}{1}{0}{0}
\mh{1077}{395}{4}{45.17}{6}{1}{4}
\mv{1081}{395}{4}{45.17}{6}{1}{45.17}
\mh{1101}{666}{4.8}{40.8}{5}{1}{4.8}
\mv{1106}{666}{4.8}{40.8}{5}{1}{40.8}
\mh{1125}{870}{6}{44.25}{4}{1}{6}
\mv{1131}{870}{6}{44.25}{4}{1}{44.25}
\mh{1149}{1047}{5.75}{40.25}{4}{1}{5.75}
\mv{1155}{1047}{5.75}{40.25}{4}{1}{40.25}
\mh{1172}{1208}{8}{49.33}{3}{1}{8}
\mv{1180}{1208}{8}{49.33}{3}{1}{49.33}
\mh{1196}{1356}{8}{46}{3}{1}{8}
\mv{1204}{1356}{8}{46}{3}{1}{46}
\mh{1220}{1494}{7.667}{42.67}{3}{1}{7.667}
\mv{1228}{1494}{7.667}{42.67}{3}{1}{42.67}
\mh{1243}{1622}{8}{40.67}{3}{1}{8}
\mv{1251}{1622}{8}{40.67}{3}{1}{40.67}
\mh{1267}{1744}{8}{38.33}{3}{1}{8}
\mv{1275}{1744}{8}{38.33}{3}{1}{38.33}
\mh{1291}{1859}{8}{36.33}{3}{1}{8}
\mv{1299}{1859}{8}{36.33}{3}{1}{36.33}
\mh{1315}{1968}{7.667}{34.33}{3}{1}{7.667}
\mv{1323}{1968}{7.667}{34.33}{3}{1}{34.33}
\mh{1338}{2071}{12}{49.5}{2}{1}{12}
\mv{1350}{2071}{12}{49.5}{2}{1}{49.5}
\mh{1362}{2170}{12}{47}{2}{1}{12}
\mv{1374}{2170}{12}{47}{2}{1}{47}
\mh{1386}{2264}{11.5}{44.5}{2}{1}{11.5}
\mv{1398}{2264}{11.5}{44.5}{2}{1}{44.5}
\mh{1409}{2353}{12}{43}{2}{1}{12}
\mv{1421}{2353}{12}{43}{2}{1}{43}
\mh{1433}{2439}{12}{40.5}{2}{1}{12}
\mv{1445}{2439}{12}{40.5}{2}{1}{40.5}
\mh{1457}{2520}{11.5}{39.5}{2}{1}{11.5}
\mv{1468}{2520}{11.5}{39.5}{2}{1}{39.5}
\mh{1480}{2599}{12}{37}{2}{1}{12}
\mv{1492}{2599}{12}{37}{2}{1}{37}
\mh{1504}{2673}{12}{36}{2}{1}{12}
\mv{1516}{2673}{12}{36}{2}{1}{36}
\mh{1528}{2745}{12}{34}{2}{1}{12}
\mv{1540}{2745}{12}{34}{2}{1}{34}
\mh{1552}{2813}{11.5}{32.5}{2}{1}{11.5}
\mv{1564}{2813}{11.5}{32.5}{2}{1}{32.5}
\mh{1575}{2878}{12}{31}{2}{1}{12}
\mv{1587}{2878}{12}{31}{2}{1}{31}
\mh{1599}{2940}{12}{30}{2}{1}{12}
\mv{1611}{2940}{12}{30}{2}{1}{30}
\mh{1623}{3000}{11.5}{28}{2}{1}{11.5}
\mv{1634}{3000}{11.5}{28}{2}{1}{28}
\mh{1646}{3056}{12}{27}{2}{1}{12}
\mv{1658}{3056}{12}{27}{2}{1}{27}
\mh{1670}{3110}{12}{26}{2}{1}{12}
\mv{1682}{3110}{12}{26}{2}{1}{26}
\mh{1694}{3162}{23}{48}{1}{1}{23}
\mv{1717}{3162}{23}{48}{1}{1}{48}
\mh{1717}{3210}{24}{47}{1}{1}{24}
\mv{1741}{3210}{24}{47}{1}{1}{47}
\mh{1741}{3257}{24}{44}{1}{1}{24}
\mv{1765}{3257}{24}{44}{1}{1}{44}
\mh{1765}{3301}{24}{41}{1}{1}{24}
\mv{1789}{3301}{24}{41}{1}{1}{41}
\mh{1789}{3342}{23}{40}{1}{1}{23}
\mv{1812}{3342}{23}{40}{1}{1}{40}
\mh{1812}{3382}{24}{37}{1}{1}{24}
\mv{1836}{3382}{24}{37}{1}{1}{37}
\mh{1836}{3419}{24}{34}{1}{1}{24}
\mv{1860}{3419}{24}{34}{1}{1}{34}
\mh{1860}{3453}{23}{33}{1}{1}{23}
\mv{1883}{3453}{23}{33}{1}{1}{33}
\mh{1883}{3486}{24}{30}{1}{1}{24}
\mv{1907}{3486}{24}{30}{1}{1}{30}
\mh{1907}{3516}{24}{29}{1}{1}{24}
\mv{1931}{3516}{24}{29}{1}{1}{29}
\mh{1931}{3545}{24}{26}{1}{1}{24}
\mv{1955}{3545}{24}{26}{1}{1}{26}
\mh{1955}{3571}{23}{24}{1}{1}{23}
\mv{1978}{3571}{23}{24}{1}{1}{24}
\mh{1978}{3595}{24}{22}{1}{1}{24}
\mv{2002}{3595}{24}{22}{1}{1}{22}
\mh{2002}{3617}{24}{19}{1}{1}{24}
\mv{2026}{3617}{24}{19}{1}{1}{19}
\mh{2026}{3636}{23}{18}{1}{1}{23}
\mv{2049}{3636}{23}{18}{1}{1}{18}
\mh{2049}{3654}{24}{16}{1}{1}{24}
\mv{2073}{3654}{24}{16}{1}{1}{16}
\mh{2073}{3670}{24}{14}{1}{1}{24}
\mv{2097}{3670}{24}{14}{1}{1}{14}
\mh{2097}{3684}{23}{12}{1}{1}{23}
\mv{2120}{3684}{23}{12}{1}{1}{12}
\mh{2120}{3696}{24}{10}{1}{1}{24}
\mv{2144}{3696}{24}{10}{1}{1}{10}
\mh{2144}{3706}{24}{7}{1}{1}{24}
\mv{2168}{3706}{24}{7}{1}{1}{7}
\mh{2168}{3713}{24}{6}{1}{1}{24}
\mv{2192}{3713}{24}{6}{1}{1}{6}
\mh{2192}{3719}{23}{4}{1}{1}{23}
\mv{2215}{3719}{23}{4}{1}{1}{4}
\mh{2215}{3723}{24}{2}{1}{1}{24}
\mv{2239}{3723}{24}{2}{1}{1}{2}
\w{2239}{3725}{1}{0}{24}
\mh{2263}{3725}{23}{-2}{1}{1}{23}
\mv{2286}{3725}{23}{-2}{1}{-1}{2}
\mh{2286}{3723}{24}{-4}{1}{1}{24}
\mv{2310}{3723}{24}{-4}{1}{-1}{4}
\mh{2310}{3719}{24}{-6}{1}{1}{24}
\mv{2334}{3719}{24}{-6}{1}{-1}{6}
\mh{2334}{3713}{23}{-7}{1}{1}{23}
\mv{2357}{3713}{23}{-7}{1}{-1}{7}
\mh{2357}{3706}{24}{-10}{1}{1}{24}
\mv{2381}{3706}{24}{-10}{1}{-1}{10}
\mh{2381}{3696}{24}{-12}{1}{1}{24}
\mv{2405}{3696}{24}{-12}{1}{-1}{12}
\mh{2405}{3684}{24}{-14}{1}{1}{24}
\mv{2429}{3684}{24}{-14}{1}{-1}{14}
\mh{2429}{3670}{23}{-16}{1}{1}{23}
\mv{2452}{3670}{23}{-16}{1}{-1}{16}
\mh{2452}{3654}{24}{-18}{1}{1}{24}
\mv{2476}{3654}{24}{-18}{1}{-1}{18}
\mh{2476}{3636}{24}{-19}{1}{1}{24}
\mv{2500}{3636}{24}{-19}{1}{-1}{19}
\mh{2500}{3617}{23}{-22}{1}{1}{23}
\mv{2523}{3617}{23}{-22}{1}{-1}{22}
\mh{2523}{3595}{24}{-24}{1}{1}{24}
\mv{2547}{3595}{24}{-24}{1}{-1}{24}
\mh{2547}{3571}{24}{-26}{1}{1}{24}
\mv{2571}{3571}{24}{-26}{1}{-1}{26}
\mh{2571}{3545}{24}{-29}{1}{1}{24}
\mv{2595}{3545}{24}{-29}{1}{-1}{29}
\mh{2595}{3516}{23}{-30}{1}{1}{23}
\mv{2618}{3516}{23}{-30}{1}{-1}{30}
\mh{2618}{3486}{24}{-33}{1}{1}{24}
\mv{2642}{3486}{24}{-33}{1}{-1}{33}
\mh{2642}{3453}{24}{-34}{1}{1}{24}
\mv{2666}{3453}{24}{-34}{1}{-1}{34}
\mh{2666}{3419}{23}{-37}{1}{1}{23}
\mv{2689}{3419}{23}{-37}{1}{-1}{37}
\mh{2689}{3382}{24}{-40}{1}{1}{24}
\mv{2713}{3382}{24}{-40}{1}{-1}{40}
\mh{2713}{3342}{24}{-41}{1}{1}{24}
\mv{2737}{3342}{24}{-41}{1}{-1}{41}
\mh{2737}{3301}{23}{-44}{1}{1}{23}
\mv{2760}{3301}{23}{-44}{1}{-1}{44}
\mh{2760}{3257}{24}{-47}{1}{1}{24}
\mv{2784}{3257}{24}{-47}{1}{-1}{47}
\mh{2784}{3210}{24}{-48}{1}{1}{24}
\mv{2808}{3210}{24}{-48}{1}{-1}{48}
\mh{2808}{3162}{12}{-26}{2}{1}{12}
\mv{2820}{3162}{12}{-26}{2}{-1}{26}
\mh{2832}{3110}{11.5}{-27}{2}{1}{11.5}
\mv{2844}{3110}{11.5}{-27}{2}{-1}{27}
\mh{2855}{3056}{12}{-28}{2}{1}{12}
\mv{2867}{3056}{12}{-28}{2}{-1}{28}
\mh{2879}{3000}{12}{-30}{2}{1}{12}
\mv{2891}{3000}{12}{-30}{2}{-1}{30}
\mh{2903}{2940}{11.5}{-31}{2}{1}{11.5}
\mv{2914}{2940}{11.5}{-31}{2}{-1}{31}
\mh{2926}{2878}{12}{-32.5}{2}{1}{12}
\mv{2938}{2878}{12}{-32.5}{2}{-1}{32.5}
\mh{2950}{2813}{12}{-34}{2}{1}{12}
\mv{2962}{2813}{12}{-34}{2}{-1}{34}
\mh{2974}{2745}{11.5}{-36}{2}{1}{11.5}
\mv{2986}{2745}{11.5}{-36}{2}{-1}{36}
\mh{2997}{2673}{12}{-37}{2}{1}{12}
\mv{3009}{2673}{12}{-37}{2}{-1}{37}
\mh{3021}{2599}{12}{-39.5}{2}{1}{12}
\mv{3033}{2599}{12}{-39.5}{2}{-1}{39.5}
\mh{3045}{2520}{12}{-40.5}{2}{1}{12}
\mv{3057}{2520}{12}{-40.5}{2}{-1}{40.5}
\mh{3069}{2439}{11.5}{-43}{2}{1}{11.5}
\mv{3080}{2439}{11.5}{-43}{2}{-1}{43}
\mh{3092}{2353}{12}{-44.5}{2}{1}{12}
\mv{3104}{2353}{12}{-44.5}{2}{-1}{44.5}
\mh{3116}{2264}{12}{-47}{2}{1}{12}
\mv{3128}{2264}{12}{-47}{2}{-1}{47}
\mh{3140}{2170}{11.5}{-49.5}{2}{1}{11.5}
\mv{3152}{2170}{11.5}{-49.5}{2}{-1}{49.5}
\mh{3163}{2071}{8}{-34.33}{3}{1}{8}
\mv{3171}{2071}{8}{-34.33}{3}{-1}{34.33}
\mh{3187}{1968}{8}{-36.33}{3}{1}{8}
\mv{3195}{1968}{8}{-36.33}{3}{-1}{36.33}
\mh{3211}{1859}{8}{-38.33}{3}{1}{8}
\mv{3219}{1859}{8}{-38.33}{3}{-1}{38.33}
\mh{3235}{1744}{7.667}{-40.67}{3}{1}{7.667}
\mv{3243}{1744}{7.667}{-40.67}{3}{-1}{40.67}
\mh{3258}{1622}{8}{-42.67}{3}{1}{8}
\mv{3266}{1622}{8}{-42.67}{3}{-1}{42.67}
\mh{3282}{1494}{8}{-46}{3}{1}{8}
\mv{3290}{1494}{8}{-46}{3}{-1}{46}
\mh{3306}{1356}{7.667}{-49.33}{3}{1}{7.667}
\mv{3314}{1356}{7.667}{-49.33}{3}{-1}{49.33}
\mh{3329}{1208}{6}{-40.25}{4}{1}{6}
\mv{3335}{1208}{6}{-40.25}{4}{-1}{40.25}
\mh{3353}{1047}{6}{-44.25}{4}{1}{6}
\mv{3359}{1047}{6}{-44.25}{4}{-1}{44.25}
\mh{3377}{870}{4.6}{-40.8}{5}{1}{4.6}
\mv{3382}{870}{4.6}{-40.8}{5}{-1}{40.8}
\mh{3400}{666}{4}{-45.17}{6}{1}{4}
\mv{3404}{666}{4}{-45.17}{6}{-1}{45.17}
\put(2780,66){$\alpha$}
\put(8,2368){f}
\w{1041}{395}{0}{1}{10}
\w{1045}{444}{0}{1}{10}
\w{1050}{494}{0}{1}{10}
\w{1055}{544}{0}{1}{10}
\w{1060}{594}{0}{1}{10}
\w{1065}{643}{0}{1}{10}
\w{1070}{693}{0}{1}{10}
\w{1076}{743}{0}{1}{10}
\w{1083}{792}{0}{1}{10}
\w{1090}{842}{0}{1}{10}
\w{1096}{891}{0}{1}{10}
\w{1104}{941}{0}{1}{10}
\w{1111}{990}{0}{1}{10}
\w{1119}{1040}{0}{1}{10}
\w{1126}{1089}{0}{1}{10}
\w{1134}{1138}{0}{1}{10}
\w{1142}{1188}{0}{1}{10}
\w{1150}{1237}{0}{1}{10}
\w{1159}{1286}{0}{1}{10}
\w{1168}{1336}{0}{1}{10}
\w{1177}{1385}{0}{1}{10}
\w{1186}{1434}{0}{1}{10}
\w{1196}{1483}{0}{1}{10}
\w{1205}{1532}{0}{1}{10}
\w{1215}{1581}{0}{1}{10}
\w{1225}{1630}{0}{1}{10}
\w{1235}{1679}{0}{1}{10}
\w{1246}{1728}{0}{1}{10}
\w{1257}{1777}{0}{1}{10}
\w{1268}{1825}{0}{1}{10}
\w{1279}{1874}{0}{1}{10}
\w{1290}{1923}{0}{1}{10}
\w{1302}{1972}{0}{1}{10}
\w{1314}{2020}{0}{1}{10}
\w{1326}{2069}{0}{1}{10}
\w{1338}{2117}{0}{1}{10}
\w{1350}{2166}{0}{1}{10}
\w{1363}{2214}{0}{1}{10}
\w{1376}{2262}{0}{1}{10}
\w{1390}{2310}{0}{1}{10}
\w{1403}{2358}{0}{1}{10}
\w{1417}{2406}{0}{1}{10}
\w{1432}{2454}{0}{1}{10}
\w{1446}{2502}{0}{1}{10}
\w{1462}{2550}{0}{1}{10}
\w{1477}{2597}{0}{1}{10}
\w{1492}{2645}{0}{1}{10}
\w{1508}{2692}{0}{1}{10}
\w{1525}{2739}{0}{1}{10}
\w{1541}{2787}{0}{1}{10}
\w{1558}{2834}{0}{1}{10}
\w{1576}{2880}{0}{1}{10}
\w{1594}{2927}{0}{1}{10}
\w{1612}{2973}{0}{1}{10}
\w{1631}{3020}{0}{1}{10}
\w{1651}{3066}{0}{1}{10}
\w{1671}{3112}{0}{1}{10}
\w{1691}{3157}{0}{1}{10}
\w{1712}{3203}{0}{1}{10}
\w{1734}{3248}{0}{1}{10}
\w{1756}{3292}{0}{1}{10}
\w{1779}{3337}{0}{1}{10}
\w{1803}{3381}{0}{1}{10}
\w{1828}{3424}{0}{1}{10}
\w{1853}{3467}{0}{1}{10}
\w{1880}{3510}{0}{1}{10}
\w{1907}{3551}{0}{1}{10}
\w{1936}{3593}{0}{1}{10}
\w{1965}{3633}{0}{1}{10}
\w{1996}{3672}{0}{1}{10}
\w{2029}{3710}{0}{1}{10}
\w{2063}{3747}{0}{1}{10}
\w{2099}{3782}{0}{1}{10}
\w{2136}{3815}{0}{1}{10}
\w{2176}{3845}{0}{1}{10}
\w{2217}{3873}{0}{1}{10}
\w{2261}{3898}{0}{1}{10}
\w{2306}{3918}{0}{1}{10}
\w{2354}{3933}{0}{1}{10}
\w{2403}{3943}{0}{1}{10}
\w{2453}{3947}{0}{1}{10}
\w{2503}{3944}{0}{1}{10}
\w{2552}{3934}{0}{1}{10}
\w{2599}{3920}{0}{1}{10}
\w{2645}{3901}{0}{1}{10}
\w{2689}{3876}{0}{1}{10}
\w{2731}{3849}{0}{1}{10}
\w{2771}{3819}{0}{1}{10}
\w{2808}{3786}{0}{1}{10}
\w{2844}{3751}{0}{1}{10}
\w{2878}{3715}{0}{1}{10}
\w{2911}{3677}{0}{1}{10}
\w{2942}{3638}{0}{1}{10}
\w{2972}{3598}{0}{1}{10}
\w{3001}{3557}{0}{1}{10}
\w{3028}{3515}{0}{1}{10}
\w{3055}{3472}{0}{1}{10}
\w{3081}{3430}{0}{1}{10}
\w{3106}{3386}{0}{1}{10}
\w{3129}{3342}{0}{1}{10}
\w{3153}{3298}{0}{1}{10}
\w{3175}{3253}{0}{1}{10}
\w{3196}{3208}{0}{1}{10}
\w{3218}{3163}{0}{1}{10}
\w{3238}{3117}{0}{1}{10}
\w{3258}{3071}{0}{1}{10}
\w{3278}{3025}{0}{1}{10}
\w{3297}{2979}{0}{1}{10}
\w{3315}{2933}{0}{1}{10}
\w{3333}{2886}{0}{1}{10}
\w{3351}{2839}{0}{1}{10}
\w{3368}{2792}{0}{1}{10}
\w{3384}{2745}{0}{1}{10}
\w{3401}{2698}{0}{1}{10}
\w{3417}{2651}{0}{1}{10}
\w{3433}{2603}{0}{1}{10}
\w{3448}{2556}{0}{1}{10}
\w{3463}{2508}{0}{1}{10}
\w{3478}{2460}{0}{1}{10}
\w{3492}{2412}{0}{1}{10}
\w{3506}{2364}{0}{1}{10}
\w{3520}{2316}{0}{1}{10}
\w{3533}{2268}{0}{1}{10}
\w{3546}{2220}{0}{1}{10}
\w{3559}{2171}{0}{1}{10}
\w{3572}{2123}{0}{1}{10}
\w{3585}{2075}{0}{1}{10}
\w{3596}{2026}{0}{1}{10}
\w{3608}{1977}{0}{1}{10}
\w{3620}{1929}{0}{1}{10}
\w{3631}{1880}{0}{1}{10}
\w{3643}{1832}{0}{1}{10}
\w{3653}{1783}{0}{1}{10}
\w{3664}{1734}{0}{1}{10}
\w{3674}{1685}{0}{1}{10}
\w{3685}{1636}{0}{1}{10}
\w{3695}{1587}{0}{1}{10}
\w{3705}{1538}{0}{1}{10}
\w{3715}{1489}{0}{1}{10}
\w{3724}{1440}{0}{1}{10}
\w{3734}{1391}{0}{1}{10}
\w{3742}{1342}{0}{1}{10}
\w{3751}{1292}{0}{1}{10}
\w{3760}{1243}{0}{1}{10}
\w{3768}{1194}{0}{1}{10}
\w{3776}{1144}{0}{1}{10}
\w{3785}{1095}{0}{1}{10}
\w{3792}{1046}{0}{1}{10}
\w{3799}{996}{0}{1}{10}
\w{3807}{947}{0}{1}{10}
\w{3814}{897}{0}{1}{10}
\w{3821}{848}{0}{1}{10}
\w{3827}{798}{0}{1}{10}
\w{3834}{749}{0}{1}{10}
\w{3840}{699}{0}{1}{10}
\w{3846}{649}{0}{1}{10}
\w{3851}{600}{0}{1}{10}
\w{3856}{550}{0}{1}{10}
\w{3861}{500}{0}{1}{10}
\w{3866}{450}{0}{1}{10}
\w{3871}{401}{0}{1}{10}
\w{1127}{395}{0}{1}{10}
\w{1130}{444}{0}{1}{10}
\w{1134}{494}{0}{1}{10}
\w{1137}{544}{0}{1}{10}
\w{1141}{594}{0}{1}{10}
\w{1144}{644}{0}{1}{10}
\w{1149}{694}{0}{1}{10}
\w{1153}{743}{0}{1}{10}
\w{1157}{793}{0}{1}{10}
\w{1162}{843}{0}{1}{10}
\w{1167}{893}{0}{1}{10}
\w{1173}{942}{0}{1}{10}
\w{1178}{992}{0}{1}{10}
\w{1184}{1042}{0}{1}{10}
\w{1190}{1091}{0}{1}{10}
\w{1196}{1141}{0}{1}{10}
\w{1203}{1191}{0}{1}{10}
\w{1209}{1240}{0}{1}{10}
\w{1216}{1290}{0}{1}{10}
\w{1223}{1339}{0}{1}{10}
\w{1230}{1389}{0}{1}{10}
\w{1237}{1438}{0}{1}{10}
\w{1244}{1488}{0}{1}{10}
\w{1252}{1537}{0}{1}{10}
\w{1260}{1587}{0}{1}{10}
\w{1267}{1636}{0}{1}{10}
\w{1275}{1685}{0}{1}{10}
\w{1283}{1735}{0}{1}{10}
\w{1292}{1784}{0}{1}{10}
\w{1301}{1833}{0}{1}{10}
\w{1310}{1882}{0}{1}{10}
\w{1319}{1931}{0}{1}{10}
\w{1329}{1981}{0}{1}{10}
\w{1339}{2030}{0}{1}{10}
\w{1349}{2078}{0}{1}{10}
\w{1359}{2127}{0}{1}{10}
\w{1370}{2176}{0}{1}{10}
\w{1381}{2225}{0}{1}{10}
\w{1392}{2274}{0}{1}{10}
\w{1404}{2322}{0}{1}{10}
\w{1415}{2371}{0}{1}{10}
\w{1427}{2420}{0}{1}{10}
\w{1440}{2468}{0}{1}{10}
\w{1453}{2516}{0}{1}{10}
\w{1467}{2564}{0}{1}{10}
\w{1481}{2612}{0}{1}{10}
\w{1496}{2660}{0}{1}{10}
\w{1511}{2708}{0}{1}{10}
\w{1527}{2755}{0}{1}{10}
\w{1543}{2803}{0}{1}{10}
\w{1559}{2850}{0}{1}{10}
\w{1577}{2896}{0}{1}{10}
\w{1596}{2943}{0}{1}{10}
\w{1616}{2988}{0}{1}{10}
\w{1637}{3034}{0}{1}{10}
\w{1659}{3079}{0}{1}{10}
\w{1682}{3123}{0}{1}{10}
\w{1707}{3166}{0}{1}{10}
\w{1735}{3208}{0}{1}{10}
\w{1765}{3248}{0}{1}{10}
\w{1798}{3285}{0}{1}{10}
\w{1836}{3318}{0}{1}{10}
\w{1878}{3345}{0}{1}{10}
\w{1924}{3363}{0}{1}{10}
\w{1974}{3366}{0}{1}{10}
\w{2023}{3356}{0}{1}{10}
\w{2067}{3332}{0}{1}{10}
\w{2106}{3302}{0}{1}{10}
\w{2142}{3266}{0}{1}{10}
\w{2173}{3227}{0}{1}{10}
\w{2202}{3186}{0}{1}{10}
\w{2228}{3144}{0}{1}{10}
\w{2252}{3100}{0}{1}{10}
\w{2275}{3056}{0}{1}{10}
\w{2297}{3010}{0}{1}{10}
\w{2316}{2965}{0}{1}{10}
\w{2336}{2919}{0}{1}{10}
\w{2354}{2872}{0}{1}{10}
\w{2372}{2825}{0}{1}{10}
\w{2388}{2778}{0}{1}{10}
\w{2404}{2731}{0}{1}{10}
\w{2420}{2683}{0}{1}{10}
\w{2434}{2635}{0}{1}{10}
\w{2448}{2587}{0}{1}{10}
\w{2462}{2539}{0}{1}{10}
\w{2476}{2491}{0}{1}{10}
\w{2488}{2443}{0}{1}{10}
\w{2501}{2394}{0}{1}{10}
\w{2513}{2346}{0}{1}{10}
\w{2525}{2297}{0}{1}{10}
\w{2536}{2249}{0}{1}{10}
\w{2547}{2200}{0}{1}{10}
\w{2558}{2151}{0}{1}{10}
\w{2568}{2102}{0}{1}{10}
\w{2578}{2053}{0}{1}{10}
\w{2588}{2004}{0}{1}{10}
\w{2598}{1955}{0}{1}{10}
\w{2608}{1906}{0}{1}{10}
\w{2617}{1857}{0}{1}{10}
\w{2626}{1808}{0}{1}{10}
\w{2634}{1758}{0}{1}{10}
\w{2643}{1709}{0}{1}{10}
\w{2651}{1660}{0}{1}{10}
\w{2660}{1610}{0}{1}{10}
\w{2667}{1561}{0}{1}{10}
\w{2675}{1512}{0}{1}{10}
\w{2682}{1462}{0}{1}{10}
\w{2689}{1413}{0}{1}{10}
\w{2696}{1363}{0}{1}{10}
\w{2703}{1314}{0}{1}{10}
\w{2710}{1264}{0}{1}{10}
\w{2716}{1215}{0}{1}{10}
\w{2723}{1165}{0}{1}{10}
\w{2729}{1115}{0}{1}{10}
\w{2735}{1066}{0}{1}{10}
\w{2741}{1016}{0}{1}{10}
\w{2747}{966}{0}{1}{10}
\w{2752}{917}{0}{1}{10}
\w{2757}{867}{0}{1}{10}
\w{2763}{817}{0}{1}{10}
\w{2767}{767}{0}{1}{10}
\w{2772}{718}{0}{1}{10}
\w{2777}{668}{0}{1}{10}
\w{2781}{618}{0}{1}{10}
\w{2784}{568}{0}{1}{10}
\w{2788}{518}{0}{1}{10}
\w{2791}{468}{0}{1}{10}
\w{2795}{419}{0}{1}{10}
\w{1183}{395}{0}{1}{10}
\w{1186}{444}{0}{1}{10}
\w{1190}{494}{0}{1}{10}
\w{1193}{544}{0}{1}{10}
\w{1197}{594}{0}{1}{10}
\w{1201}{644}{0}{1}{10}
\w{1205}{694}{0}{1}{10}
\w{1210}{743}{0}{1}{10}
\w{1215}{793}{0}{1}{10}
\w{1220}{843}{0}{1}{10}
\w{1225}{893}{0}{1}{10}
\w{1230}{942}{0}{1}{10}
\w{1236}{992}{0}{1}{10}
\w{1242}{1042}{0}{1}{10}
\w{1248}{1091}{0}{1}{10}
\w{1254}{1141}{0}{1}{10}
\w{1260}{1191}{0}{1}{10}
\w{1266}{1240}{0}{1}{10}
\w{1273}{1290}{0}{1}{10}
\w{1280}{1339}{0}{1}{10}
\w{1287}{1389}{0}{1}{10}
\w{1293}{1438}{0}{1}{10}
\w{1300}{1488}{0}{1}{10}
\w{1308}{1537}{0}{1}{10}
\w{1315}{1587}{0}{1}{10}
\w{1323}{1636}{0}{1}{10}
\w{1331}{1685}{0}{1}{10}
\w{1339}{1735}{0}{1}{10}
\w{1348}{1784}{0}{1}{10}
\w{1356}{1833}{0}{1}{10}
\w{1365}{1883}{0}{1}{10}
\w{1374}{1932}{0}{1}{10}
\w{1383}{1981}{0}{1}{10}
\w{1392}{2030}{0}{1}{10}
\w{1402}{2079}{0}{1}{10}
\w{1412}{2128}{0}{1}{10}
\w{1421}{2177}{0}{1}{10}
\w{1432}{2226}{0}{1}{10}
\w{1442}{2275}{0}{1}{10}
\w{1453}{2324}{0}{1}{10}
\w{1464}{2373}{0}{1}{10}
\w{1475}{2421}{0}{1}{10}
\w{1487}{2470}{0}{1}{10}
\w{1499}{2519}{0}{1}{10}
\w{1511}{2567}{0}{1}{10}
\w{1523}{2615}{0}{1}{10}
\w{1536}{2664}{0}{1}{10}
\w{1550}{2712}{0}{1}{10}
\w{1563}{2760}{0}{1}{10}
\w{1577}{2808}{0}{1}{10}
\w{1591}{2856}{0}{1}{10}
\w{1606}{2904}{0}{1}{10}
\w{1621}{2952}{0}{1}{10}
\w{1637}{2999}{0}{1}{10}
\w{1653}{3046}{0}{1}{10}
\w{1670}{3093}{0}{1}{10}
\w{1687}{3140}{0}{1}{10}
\w{1706}{3187}{0}{1}{10}
\w{1725}{3233}{0}{1}{10}
\w{1745}{3279}{0}{1}{10}
\w{1766}{3324}{0}{1}{10}
\w{1787}{3369}{0}{1}{10}
\w{1811}{3413}{0}{1}{10}
\w{1835}{3457}{0}{1}{10}
\w{1861}{3500}{0}{1}{10}
\w{1888}{3542}{0}{1}{10}
\w{1918}{3582}{0}{1}{10}
\w{1950}{3620}{0}{1}{10}
\w{1985}{3656}{0}{1}{10}
\w{2024}{3688}{0}{1}{10}
\w{2066}{3714}{0}{1}{10}
\w{2113}{3732}{0}{1}{10}
\w{2162}{3740}{0}{1}{10}
\w{2212}{3736}{0}{1}{10}
\w{2259}{3720}{0}{1}{10}
\w{2303}{3696}{0}{1}{10}
\w{2342}{3665}{0}{1}{10}
\w{2378}{3631}{0}{1}{10}
\w{2411}{3593}{0}{1}{10}
\w{2442}{3554}{0}{1}{10}
\w{2470}{3512}{0}{1}{10}
\w{2496}{3470}{0}{1}{10}
\w{2521}{3426}{0}{1}{10}
\w{2544}{3382}{0}{1}{10}
\w{2566}{3337}{0}{1}{10}
\w{2587}{3292}{0}{1}{10}
\w{2607}{3246}{0}{1}{10}
\w{2627}{3200}{0}{1}{10}
\w{2645}{3154}{0}{1}{10}
\w{2663}{3107}{0}{1}{10}
\w{2680}{3060}{0}{1}{10}
\w{2697}{3013}{0}{1}{10}
\w{2713}{2965}{0}{1}{10}
\w{2728}{2918}{0}{1}{10}
\w{2743}{2870}{0}{1}{10}
\w{2758}{2822}{0}{1}{10}
\w{2772}{2774}{0}{1}{10}
\w{2785}{2726}{0}{1}{10}
\w{2799}{2678}{0}{1}{10}
\w{2812}{2630}{0}{1}{10}
\w{2824}{2581}{0}{1}{10}
\w{2837}{2533}{0}{1}{10}
\w{2848}{2484}{0}{1}{10}
\w{2859}{2435}{0}{1}{10}
\w{2871}{2387}{0}{1}{10}
\w{2882}{2338}{0}{1}{10}
\w{2893}{2289}{0}{1}{10}
\w{2903}{2240}{0}{1}{10}
\w{2914}{2191}{0}{1}{10}
\w{2924}{2142}{0}{1}{10}
\w{2934}{2093}{0}{1}{10}
\w{2943}{2044}{0}{1}{10}
\w{2953}{1995}{0}{1}{10}
\w{2962}{1946}{0}{1}{10}
\w{2971}{1897}{0}{1}{10}
\w{2979}{1848}{0}{1}{10}
\w{2988}{1798}{0}{1}{10}
\w{2997}{1749}{0}{1}{10}
\w{3005}{1700}{0}{1}{10}
\w{3013}{1650}{0}{1}{10}
\w{3021}{1601}{0}{1}{10}
\w{3028}{1552}{0}{1}{10}
\w{3036}{1502}{0}{1}{10}
\w{3043}{1453}{0}{1}{10}
\w{3050}{1403}{0}{1}{10}
\w{3057}{1354}{0}{1}{10}
\w{3064}{1304}{0}{1}{10}
\w{3071}{1255}{0}{1}{10}
\w{3077}{1205}{0}{1}{10}
\w{3083}{1155}{0}{1}{10}
\w{3090}{1106}{0}{1}{10}
\w{3096}{1056}{0}{1}{10}
\w{3101}{1007}{0}{1}{10}
\w{3107}{957}{0}{1}{10}
\w{3112}{907}{0}{1}{10}
\w{3118}{857}{0}{1}{10}
\w{3123}{808}{0}{1}{10}
\w{3128}{758}{0}{1}{10}
\w{3133}{708}{0}{1}{10}
\w{3137}{658}{0}{1}{10}
\w{3141}{609}{0}{1}{10}
\w{3144}{559}{0}{1}{10}
\w{3148}{509}{0}{1}{10}
\w{3152}{459}{0}{1}{10}
\w{3155}{409}{0}{1}{10}
\w{1018}{395}{0}{1}{10}
\w{1023}{444}{0}{1}{10}
\w{1028}{494}{0}{1}{10}
\w{1034}{544}{0}{1}{10}
\w{1039}{593}{0}{1}{10}
\w{1044}{643}{0}{1}{10}
\w{1050}{693}{0}{1}{10}
\w{1056}{742}{0}{1}{10}
\w{1063}{792}{0}{1}{10}
\w{1070}{841}{0}{1}{10}
\w{1078}{891}{0}{1}{10}
\w{1085}{940}{0}{1}{10}
\w{1093}{990}{0}{1}{10}
\w{1101}{1039}{0}{1}{10}
\w{1109}{1088}{0}{1}{10}
\w{1117}{1138}{0}{1}{10}
\w{1126}{1187}{0}{1}{10}
\w{1135}{1236}{0}{1}{10}
\w{1144}{1285}{0}{1}{10}
\w{1153}{1334}{0}{1}{10}
\w{1163}{1383}{0}{1}{10}
\w{1173}{1432}{0}{1}{10}
\w{1182}{1482}{0}{1}{10}
\w{1193}{1530}{0}{1}{10}
\w{1204}{1579}{0}{1}{10}
\w{1214}{1628}{0}{1}{10}
\w{1225}{1677}{0}{1}{10}
\w{1236}{1726}{0}{1}{10}
\w{1247}{1774}{0}{1}{10}
\w{1259}{1823}{0}{1}{10}
\w{1270}{1872}{0}{1}{10}
\w{1282}{1920}{0}{1}{10}
\w{1294}{1969}{0}{1}{10}
\w{1307}{2017}{0}{1}{10}
\w{1319}{2066}{0}{1}{10}
\w{1332}{2114}{0}{1}{10}
\w{1345}{2162}{0}{1}{10}
\w{1358}{2210}{0}{1}{10}
\w{1372}{2259}{0}{1}{10}
\w{1386}{2307}{0}{1}{10}
\w{1400}{2355}{0}{1}{10}
\w{1414}{2402}{0}{1}{10}
\w{1429}{2450}{0}{1}{10}
\w{1444}{2498}{0}{1}{10}
\w{1459}{2546}{0}{1}{10}
\w{1475}{2593}{0}{1}{10}
\w{1491}{2640}{0}{1}{10}
\w{1507}{2688}{0}{1}{10}
\w{1524}{2735}{0}{1}{10}
\w{1541}{2782}{0}{1}{10}
\w{1558}{2829}{0}{1}{10}
\w{1575}{2876}{0}{1}{10}
\w{1593}{2922}{0}{1}{10}
\w{1611}{2969}{0}{1}{10}
\w{1630}{3015}{0}{1}{10}
\w{1649}{3062}{0}{1}{10}
\w{1669}{3108}{0}{1}{10}
\w{1689}{3153}{0}{1}{10}
\w{1709}{3199}{0}{1}{10}
\w{1730}{3244}{0}{1}{10}
\w{1752}{3289}{0}{1}{10}
\w{1774}{3334}{0}{1}{10}
\w{1797}{3379}{0}{1}{10}
\w{1821}{3423}{0}{1}{10}
\w{1844}{3467}{0}{1}{10}
\w{1869}{3510}{0}{1}{10}
\w{1894}{3553}{0}{1}{10}
\w{1920}{3596}{0}{1}{10}
\w{1947}{3639}{0}{1}{10}
\w{1975}{3680}{0}{1}{10}
\w{2003}{3721}{0}{1}{10}
\w{2033}{3762}{0}{1}{10}
\w{2063}{3801}{0}{1}{10}
\w{2095}{3840}{0}{1}{10}
\w{2128}{3877}{0}{1}{10}
\w{2162}{3914}{0}{1}{10}
\w{2198}{3949}{0}{1}{10}
\w{2234}{3983}{0}{1}{10}
\w{2272}{4015}{0}{1}{10}
\w{2312}{4045}{0}{1}{10}
\w{2354}{4073}{0}{1}{10}
\w{2397}{4098}{0}{1}{10}
\w{2443}{4119}{0}{1}{10}
\w{2489}{4137}{0}{1}{10}
\w{2537}{4152}{0}{1}{10}
\w{2586}{4160}{0}{1}{10}
\w{2636}{4165}{0}{1}{10}
\w{2686}{4165}{0}{1}{10}
\w{2735}{4159}{0}{1}{10}
\w{2784}{4149}{0}{1}{10}
\w{2832}{4135}{0}{1}{10}
\w{2878}{4115}{0}{1}{10}
\w{2923}{4093}{0}{1}{10}
\w{2966}{4068}{0}{1}{10}
\w{3008}{4040}{0}{1}{10}
\w{3047}{4009}{0}{1}{10}
\w{3085}{3977}{0}{1}{10}
\w{3122}{3943}{0}{1}{10}
\w{3157}{3907}{0}{1}{10}
\w{3191}{3871}{0}{1}{10}
\w{3224}{3833}{0}{1}{10}
\w{3255}{3794}{0}{1}{10}
\w{3286}{3754}{0}{1}{10}
\w{3315}{3714}{0}{1}{10}
\w{3343}{3673}{0}{1}{10}
\w{3371}{3631}{0}{1}{10}
\w{3398}{3589}{0}{1}{10}
\w{3423}{3546}{0}{1}{10}
\w{3449}{3503}{0}{1}{10}
\w{3473}{3459}{0}{1}{10}
\w{3497}{3415}{0}{1}{10}
\w{3520}{3371}{0}{1}{10}
\w{3542}{3326}{0}{1}{10}
\w{3565}{3281}{0}{1}{10}
\w{3586}{3236}{0}{1}{10}
\w{3607}{3191}{0}{1}{10}
\w{3628}{3145}{0}{1}{10}
\w{3648}{3099}{0}{1}{10}
\w{3667}{3053}{0}{1}{10}
\w{3686}{3007}{0}{1}{10}
\w{3705}{2961}{0}{1}{10}
\w{3723}{2914}{0}{1}{10}
\w{3741}{2867}{0}{1}{10}
\w{3758}{2821}{0}{1}{10}
\w{3775}{2774}{0}{1}{10}
\w{3792}{2726}{0}{1}{10}
\w{3808}{2679}{0}{1}{10}
\w{3825}{2632}{0}{1}{10}
\w{3841}{2585}{0}{1}{10}
\w{3857}{2537}{0}{1}{10}
\w{3872}{2490}{0}{1}{10}
\w{3887}{2442}{0}{1}{10}
\w{3901}{2394}{0}{1}{10}
\w{3916}{2346}{0}{1}{10}
\w{3930}{2298}{0}{1}{10}
\w{3943}{2250}{0}{1}{10}
\w{3957}{2202}{0}{1}{10}
\w{3970}{2154}{0}{1}{10}
\w{3983}{2105}{0}{1}{10}
\w{3996}{2057}{0}{1}{10}
\w{4008}{2009}{0}{1}{10}
\w{4021}{1960}{0}{1}{10}
\w{4033}{1912}{0}{1}{10}
\w{4045}{1863}{0}{1}{10}
\w{4056}{1814}{0}{1}{10}
\w{4068}{1766}{0}{1}{10}
\w{4079}{1717}{0}{1}{10}
\w{4090}{1668}{0}{1}{10}
\w{4101}{1619}{0}{1}{10}
\w{4111}{1570}{0}{1}{10}
\w{4121}{1522}{0}{1}{10}
\w{4132}{1473}{0}{1}{10}
\w{4141}{1424}{0}{1}{10}
\w{4151}{1375}{0}{1}{10}
\w{4161}{1326}{0}{1}{10}
\w{4171}{1276}{0}{1}{10}
\w{4179}{1227}{0}{1}{10}
\w{4188}{1178}{0}{1}{10}
\w{4197}{1129}{0}{1}{10}
\w{4205}{1080}{0}{1}{10}
\w{4213}{1030}{0}{1}{10}
\w{4222}{981}{0}{1}{10}
\w{4230}{932}{0}{1}{10}
\w{4237}{882}{0}{1}{10}
\w{4244}{833}{0}{1}{10}
\w{4251}{783}{0}{1}{10}
\w{4258}{734}{0}{1}{10}
\w{4264}{684}{0}{1}{10}
\w{4270}{634}{0}{1}{10}
\w{4275}{585}{0}{1}{10}
\w{4280}{535}{0}{1}{10}
\w{4286}{485}{0}{1}{10}
\w{4291}{435}{0}{1}{10}
\w{1084}{395}{0}{1}{10}
\w{1088}{444}{0}{1}{10}
\w{1093}{494}{0}{1}{10}
\w{1098}{544}{0}{1}{10}
\w{1103}{594}{0}{1}{10}
\w{1108}{643}{0}{1}{10}
\w{1113}{693}{0}{1}{10}
\w{1119}{743}{0}{1}{10}
\w{1126}{792}{0}{1}{10}
\w{1132}{842}{0}{1}{10}
\w{1139}{891}{0}{1}{10}
\w{1145}{941}{0}{1}{10}
\w{1152}{990}{0}{1}{10}
\w{1160}{1040}{0}{1}{10}
\w{1167}{1089}{0}{1}{10}
\w{1175}{1139}{0}{1}{10}
\w{1183}{1188}{0}{1}{10}
\w{1192}{1237}{0}{1}{10}
\w{1200}{1287}{0}{1}{10}
\w{1209}{1336}{0}{1}{10}
\w{1217}{1385}{0}{1}{10}
\w{1226}{1434}{0}{1}{10}
\w{1235}{1483}{0}{1}{10}
\w{1245}{1533}{0}{1}{10}
\w{1254}{1582}{0}{1}{10}
\w{1264}{1631}{0}{1}{10}
\w{1274}{1680}{0}{1}{10}
\w{1284}{1729}{0}{1}{10}
\w{1294}{1778}{0}{1}{10}
\w{1305}{1826}{0}{1}{10}
\w{1316}{1875}{0}{1}{10}
\w{1327}{1924}{0}{1}{10}
\w{1338}{1973}{0}{1}{10}
\w{1349}{2022}{0}{1}{10}
\w{1360}{2070}{0}{1}{10}
\w{1372}{2119}{0}{1}{10}
\w{1385}{2167}{0}{1}{10}
\w{1397}{2216}{0}{1}{10}
\w{1409}{2264}{0}{1}{10}
\w{1422}{2313}{0}{1}{10}
\w{1435}{2361}{0}{1}{10}
\w{1448}{2409}{0}{1}{10}
\w{1461}{2457}{0}{1}{10}
\w{1475}{2505}{0}{1}{10}
\w{1490}{2553}{0}{1}{10}
\w{1504}{2601}{0}{1}{10}
\w{1518}{2649}{0}{1}{10}
\w{1533}{2697}{0}{1}{10}
\w{1548}{2745}{0}{1}{10}
\w{1563}{2792}{0}{1}{10}
\w{1579}{2839}{0}{1}{10}
\w{1596}{2887}{0}{1}{10}
\w{1612}{2934}{0}{1}{10}
\w{1629}{2981}{0}{1}{10}
\w{1646}{3028}{0}{1}{10}
\w{1663}{3075}{0}{1}{10}
\w{1681}{3122}{0}{1}{10}
\w{1700}{3168}{0}{1}{10}
\w{1719}{3214}{0}{1}{10}
\w{1738}{3261}{0}{1}{10}
\w{1757}{3306}{0}{1}{10}
\w{1777}{3352}{0}{1}{10}
\w{1798}{3398}{0}{1}{10}
\w{1820}{3443}{0}{1}{10}
\w{1841}{3488}{0}{1}{10}
\w{1864}{3533}{0}{1}{10}
\w{1887}{3577}{0}{1}{10}
\w{1911}{3621}{0}{1}{10}
\w{1935}{3664}{0}{1}{10}
\w{1960}{3708}{0}{1}{10}
\w{1987}{3750}{0}{1}{10}
\w{2014}{3792}{0}{1}{10}
\w{2042}{3834}{0}{1}{10}
\w{2071}{3874}{0}{1}{10}
\w{2101}{3914}{0}{1}{10}
\w{2132}{3953}{0}{1}{10}
\w{2165}{3991}{0}{1}{10}
\w{2199}{4028}{0}{1}{10}
\w{2235}{4063}{0}{1}{10}
\w{2271}{4097}{0}{1}{10}
\w{2311}{4127}{0}{1}{10}
\w{2352}{4156}{0}{1}{10}
\w{2394}{4182}{0}{1}{10}
\w{2439}{4205}{0}{1}{10}
\w{2485}{4223}{0}{1}{10}
\w{2533}{4237}{0}{1}{10}
\w{2583}{4246}{0}{1}{10}
\w{2632}{4249}{0}{1}{10}
\w{2682}{4246}{0}{1}{10}
\w{2732}{4237}{0}{1}{10}
\w{2780}{4223}{0}{1}{10}
\w{2826}{4205}{0}{1}{10}
\w{2871}{4183}{0}{1}{10}
\w{2914}{4157}{0}{1}{10}
\w{2954}{4128}{0}{1}{10}
\w{2994}{4097}{0}{1}{10}
\w{3031}{4064}{0}{1}{10}
\w{3066}{4028}{0}{1}{10}
\w{3100}{3992}{0}{1}{10}
\w{3133}{3954}{0}{1}{10}
\w{3164}{3915}{0}{1}{10}
\w{3194}{3875}{0}{1}{10}
\w{3224}{3834}{0}{1}{10}
\w{3252}{3793}{0}{1}{10}
\w{3279}{3751}{0}{1}{10}
\w{3305}{3709}{0}{1}{10}
\w{3330}{3665}{0}{1}{10}
\w{3355}{3622}{0}{1}{10}
\w{3378}{3578}{0}{1}{10}
\w{3402}{3534}{0}{1}{10}
\w{3424}{3489}{0}{1}{10}
\w{3446}{3444}{0}{1}{10}
\w{3467}{3399}{0}{1}{10}
\w{3488}{3353}{0}{1}{10}
\w{3508}{3307}{0}{1}{10}
\w{3528}{3261}{0}{1}{10}
\w{3547}{3215}{0}{1}{10}
\w{3566}{3169}{0}{1}{10}
\w{3584}{3122}{0}{1}{10}
\w{3602}{3076}{0}{1}{10}
\w{3620}{3029}{0}{1}{10}
\w{3637}{2982}{0}{1}{10}
\w{3654}{2935}{0}{1}{10}
\w{3670}{2888}{0}{1}{10}
\w{3686}{2840}{0}{1}{10}
\w{3702}{2793}{0}{1}{10}
\w{3718}{2745}{0}{1}{10}
\w{3733}{2698}{0}{1}{10}
\w{3748}{2650}{0}{1}{10}
\w{3762}{2602}{0}{1}{10}
\w{3776}{2554}{0}{1}{10}
\w{3790}{2506}{0}{1}{10}
\w{3805}{2458}{0}{1}{10}
\w{3818}{2410}{0}{1}{10}
\w{3831}{2362}{0}{1}{10}
\w{3844}{2314}{0}{1}{10}
\w{3856}{2265}{0}{1}{10}
\w{3869}{2217}{0}{1}{10}
\w{3881}{2168}{0}{1}{10}
\w{3894}{2120}{0}{1}{10}
\w{3906}{2071}{0}{1}{10}
\w{3917}{2023}{0}{1}{10}
\w{3928}{1974}{0}{1}{10}
\w{3939}{1925}{0}{1}{10}
\w{3950}{1876}{0}{1}{10}
\w{3961}{1827}{0}{1}{10}
\w{3971}{1779}{0}{1}{10}
\w{3982}{1730}{0}{1}{10}
\w{3992}{1681}{0}{1}{10}
\w{4002}{1632}{0}{1}{10}
\w{4012}{1583}{0}{1}{10}
\w{4021}{1534}{0}{1}{10}
\w{4030}{1484}{0}{1}{10}
\w{4039}{1435}{0}{1}{10}
\w{4048}{1386}{0}{1}{10}
\w{4057}{1337}{0}{1}{10}
\w{4065}{1288}{0}{1}{10}
\w{4074}{1238}{0}{1}{10}
\w{4082}{1189}{0}{1}{10}
\w{4090}{1140}{0}{1}{10}
\w{4098}{1090}{0}{1}{10}
\w{4105}{1041}{0}{1}{10}
\w{4113}{991}{0}{1}{10}
\w{4121}{942}{0}{1}{10}
\w{4127}{892}{0}{1}{10}
\w{4134}{843}{0}{1}{10}
\w{4140}{793}{0}{1}{10}
\w{4147}{744}{0}{1}{10}
\w{4153}{694}{0}{1}{10}
\w{4158}{644}{0}{1}{10}
\w{4163}{595}{0}{1}{10}
\w{4168}{545}{0}{1}{10}
\w{4173}{495}{0}{1}{10}
\w{4177}{445}{0}{1}{10}
\w{4182}{395}{0}{1}{10}
\w{1041}{395}{0}{1}{10}
\w{1045}{444}{0}{1}{10}
\w{1050}{494}{0}{1}{10}
\w{1055}{544}{0}{1}{10}
\w{1059}{594}{0}{1}{10}
\w{1064}{643}{0}{1}{10}
\w{1069}{693}{0}{1}{10}
\w{1076}{743}{0}{1}{10}
\w{1082}{792}{0}{1}{10}
\w{1088}{842}{0}{1}{10}
\w{1095}{891}{0}{1}{10}
\w{1102}{941}{0}{1}{10}
\w{1109}{990}{0}{1}{10}
\w{1116}{1040}{0}{1}{10}
\w{1124}{1089}{0}{1}{10}
\w{1131}{1139}{0}{1}{10}
\w{1139}{1188}{0}{1}{10}
\w{1147}{1237}{0}{1}{10}
\w{1156}{1287}{0}{1}{10}
\w{1165}{1336}{0}{1}{10}
\w{1173}{1385}{0}{1}{10}
\w{1182}{1434}{0}{1}{10}
\w{1191}{1484}{0}{1}{10}
\w{1201}{1533}{0}{1}{10}
\w{1211}{1582}{0}{1}{10}
\w{1220}{1631}{0}{1}{10}
\w{1231}{1680}{0}{1}{10}
\w{1241}{1729}{0}{1}{10}
\w{1251}{1778}{0}{1}{10}
\w{1262}{1826}{0}{1}{10}
\w{1273}{1875}{0}{1}{10}
\w{1284}{1924}{0}{1}{10}
\w{1296}{1972}{0}{1}{10}
\w{1308}{2021}{0}{1}{10}
\w{1320}{2070}{0}{1}{10}
\w{1332}{2118}{0}{1}{10}
\w{1345}{2166}{0}{1}{10}
\w{1357}{2215}{0}{1}{10}
\w{1371}{2263}{0}{1}{10}
\w{1384}{2311}{0}{1}{10}
\w{1398}{2359}{0}{1}{10}
\w{1412}{2407}{0}{1}{10}
\w{1426}{2455}{0}{1}{10}
\w{1441}{2503}{0}{1}{10}
\w{1456}{2551}{0}{1}{10}
\w{1471}{2598}{0}{1}{10}
\w{1487}{2646}{0}{1}{10}
\w{1503}{2693}{0}{1}{10}
\w{1520}{2740}{0}{1}{10}
\w{1537}{2787}{0}{1}{10}
\w{1555}{2834}{0}{1}{10}
\w{1573}{2881}{0}{1}{10}
\w{1591}{2927}{0}{1}{10}
\w{1610}{2973}{0}{1}{10}
\w{1630}{3019}{0}{1}{10}
\w{1650}{3065}{0}{1}{10}
\w{1671}{3110}{0}{1}{10}
\w{1692}{3156}{0}{1}{10}
\w{1714}{3200}{0}{1}{10}
\w{1738}{3245}{0}{1}{10}
\w{1762}{3288}{0}{1}{10}
\w{1787}{3332}{0}{1}{10}
\w{1812}{3375}{0}{1}{10}
\w{1839}{3417}{0}{1}{10}
\w{1867}{3458}{0}{1}{10}
\w{1897}{3498}{0}{1}{10}
\w{1928}{3538}{0}{1}{10}
\w{1960}{3576}{0}{1}{10}
\w{1995}{3612}{0}{1}{10}
\w{2031}{3647}{0}{1}{10}
\w{2070}{3678}{0}{1}{10}
\w{2110}{3707}{0}{1}{10}
\w{2154}{3732}{0}{1}{10}
\w{2199}{3752}{0}{1}{10}
\w{2247}{3767}{0}{1}{10}
\w{2296}{3775}{0}{1}{10}
\w{2346}{3776}{0}{1}{10}
\w{2396}{3769}{0}{1}{10}
\w{2444}{3756}{0}{1}{10}
\w{2490}{3737}{0}{1}{10}
\w{2534}{3713}{0}{1}{10}
\w{2575}{3685}{0}{1}{10}
\w{2614}{3654}{0}{1}{10}
\w{2651}{3620}{0}{1}{10}
\w{2686}{3584}{0}{1}{10}
\w{2719}{3546}{0}{1}{10}
\w{2750}{3507}{0}{1}{10}
\w{2780}{3467}{0}{1}{10}
\w{2808}{3426}{0}{1}{10}
\w{2836}{3384}{0}{1}{10}
\w{2862}{3342}{0}{1}{10}
\w{2887}{3298}{0}{1}{10}
\w{2911}{3254}{0}{1}{10}
\w{2934}{3210}{0}{1}{10}
\w{2957}{3166}{0}{1}{10}
\w{2979}{3121}{0}{1}{10}
\w{2999}{3075}{0}{1}{10}
\w{3020}{3030}{0}{1}{10}
\w{3040}{2984}{0}{1}{10}
\w{3059}{2937}{0}{1}{10}
\w{3077}{2891}{0}{1}{10}
\w{3095}{2844}{0}{1}{10}
\w{3113}{2798}{0}{1}{10}
\w{3130}{2751}{0}{1}{10}
\w{3147}{2704}{0}{1}{10}
\w{3163}{2656}{0}{1}{10}
\w{3179}{2609}{0}{1}{10}
\w{3195}{2561}{0}{1}{10}
\w{3210}{2514}{0}{1}{10}
\w{3225}{2466}{0}{1}{10}
\w{3239}{2418}{0}{1}{10}
\w{3253}{2370}{0}{1}{10}
\w{3267}{2322}{0}{1}{10}
\w{3281}{2274}{0}{1}{10}
\w{3294}{2226}{0}{1}{10}
\w{3306}{2177}{0}{1}{10}
\w{3319}{2129}{0}{1}{10}
\w{3331}{2081}{0}{1}{10}
\w{3343}{2032}{0}{1}{10}
\w{3355}{1983}{0}{1}{10}
\w{3367}{1935}{0}{1}{10}
\w{3378}{1886}{0}{1}{10}
\w{3389}{1837}{0}{1}{10}
\w{3400}{1789}{0}{1}{10}
\w{3411}{1740}{0}{1}{10}
\w{3421}{1691}{0}{1}{10}
\w{3431}{1642}{0}{1}{10}
\w{3441}{1593}{0}{1}{10}
\w{3451}{1544}{0}{1}{10}
\w{3460}{1495}{0}{1}{10}
\w{3470}{1445}{0}{1}{10}
\w{3479}{1396}{0}{1}{10}
\w{3488}{1347}{0}{1}{10}
\w{3496}{1298}{0}{1}{10}
\w{3505}{1249}{0}{1}{10}
\w{3513}{1199}{0}{1}{10}
\w{3521}{1150}{0}{1}{10}
\w{3529}{1101}{0}{1}{10}
\w{3536}{1051}{0}{1}{10}
\w{3544}{1002}{0}{1}{10}
\w{3551}{952}{0}{1}{10}
\w{3558}{903}{0}{1}{10}
\w{3564}{853}{0}{1}{10}
\w{3571}{803}{0}{1}{10}
\w{3577}{754}{0}{1}{10}
\w{3583}{704}{0}{1}{10}
\w{3589}{655}{0}{1}{10}
\w{3594}{605}{0}{1}{10}
\w{3598}{555}{0}{1}{10}
\w{3603}{505}{0}{1}{10}
\w{3608}{456}{0}{1}{10}
\w{3612}{406}{0}{1}{10}
\w{1167}{395}{0}{1}{10}
\w{1171}{444}{0}{1}{10}
\w{1175}{494}{0}{1}{10}
\w{1179}{544}{0}{1}{10}
\w{1183}{594}{0}{1}{10}
\w{1187}{644}{0}{1}{10}
\w{1191}{693}{0}{1}{10}
\w{1196}{743}{0}{1}{10}
\w{1202}{793}{0}{1}{10}
\w{1207}{843}{0}{1}{10}
\w{1212}{892}{0}{1}{10}
\w{1218}{942}{0}{1}{10}
\w{1224}{992}{0}{1}{10}
\w{1230}{1041}{0}{1}{10}
\w{1236}{1091}{0}{1}{10}
\w{1243}{1141}{0}{1}{10}
\w{1249}{1190}{0}{1}{10}
\w{1256}{1240}{0}{1}{10}
\w{1263}{1289}{0}{1}{10}
\w{1271}{1339}{0}{1}{10}
\w{1278}{1388}{0}{1}{10}
\w{1285}{1437}{0}{1}{10}
\w{1293}{1487}{0}{1}{10}
\w{1300}{1536}{0}{1}{10}
\w{1308}{1586}{0}{1}{10}
\w{1317}{1635}{0}{1}{10}
\w{1325}{1684}{0}{1}{10}
\w{1334}{1733}{0}{1}{10}
\w{1343}{1783}{0}{1}{10}
\w{1352}{1832}{0}{1}{10}
\w{1361}{1881}{0}{1}{10}
\w{1370}{1930}{0}{1}{10}
\w{1379}{1979}{0}{1}{10}
\w{1389}{2028}{0}{1}{10}
\w{1399}{2077}{0}{1}{10}
\w{1410}{2126}{0}{1}{10}
\w{1420}{2175}{0}{1}{10}
\w{1431}{2224}{0}{1}{10}
\w{1442}{2273}{0}{1}{10}
\w{1453}{2321}{0}{1}{10}
\w{1464}{2370}{0}{1}{10}
\w{1476}{2419}{0}{1}{10}
\w{1488}{2467}{0}{1}{10}
\w{1500}{2516}{0}{1}{10}
\w{1513}{2564}{0}{1}{10}
\w{1525}{2613}{0}{1}{10}
\w{1538}{2661}{0}{1}{10}
\w{1551}{2709}{0}{1}{10}
\w{1565}{2757}{0}{1}{10}
\w{1579}{2805}{0}{1}{10}
\w{1594}{2853}{0}{1}{10}
\w{1608}{2901}{0}{1}{10}
\w{1624}{2948}{0}{1}{10}
\w{1640}{2996}{0}{1}{10}
\w{1656}{3043}{0}{1}{10}
\w{1673}{3090}{0}{1}{10}
\w{1689}{3137}{0}{1}{10}
\w{1707}{3184}{0}{1}{10}
\w{1726}{3230}{0}{1}{10}
\w{1745}{3277}{0}{1}{10}
\w{1764}{3323}{0}{1}{10}
\w{1785}{3368}{0}{1}{10}
\w{1806}{3413}{0}{1}{10}
\w{1828}{3458}{0}{1}{10}
\w{1851}{3503}{0}{1}{10}
\w{1876}{3546}{0}{1}{10}
\w{1901}{3589}{0}{1}{10}
\w{1928}{3631}{0}{1}{10}
\w{1957}{3672}{0}{1}{10}
\w{1987}{3712}{0}{1}{10}
\w{2020}{3750}{0}{1}{10}
\w{2054}{3787}{0}{1}{10}
\w{2092}{3819}{0}{1}{10}
\w{2132}{3849}{0}{1}{10}
\w{2176}{3872}{0}{1}{10}
\w{2223}{3890}{0}{1}{10}
\w{2272}{3898}{0}{1}{10}
\w{2322}{3897}{0}{1}{10}
\w{2371}{3886}{0}{1}{10}
\w{2417}{3866}{0}{1}{10}
\w{2460}{3841}{0}{1}{10}
\w{2499}{3811}{0}{1}{10}
\w{2536}{3777}{0}{1}{10}
\w{2570}{3740}{0}{1}{10}
\w{2602}{3701}{0}{1}{10}
\w{2631}{3661}{0}{1}{10}
\w{2660}{3620}{0}{1}{10}
\w{2686}{3578}{0}{1}{10}
\w{2712}{3535}{0}{1}{10}
\w{2735}{3490}{0}{1}{10}
\w{2758}{3446}{0}{1}{10}
\w{2780}{3401}{0}{1}{10}
\w{2801}{3356}{0}{1}{10}
\w{2821}{3310}{0}{1}{10}
\w{2841}{3264}{0}{1}{10}
\w{2860}{3218}{0}{1}{10}
\w{2878}{3171}{0}{1}{10}
\w{2896}{3124}{0}{1}{10}
\w{2913}{3077}{0}{1}{10}
\w{2929}{3030}{0}{1}{10}
\w{2945}{2983}{0}{1}{10}
\w{2961}{2935}{0}{1}{10}
\w{2976}{2888}{0}{1}{10}
\w{2991}{2840}{0}{1}{10}
\w{3005}{2792}{0}{1}{10}
\w{3019}{2744}{0}{1}{10}
\w{3032}{2696}{0}{1}{10}
\w{3046}{2648}{0}{1}{10}
\w{3059}{2599}{0}{1}{10}
\w{3072}{2551}{0}{1}{10}
\w{3084}{2502}{0}{1}{10}
\w{3096}{2454}{0}{1}{10}
\w{3108}{2405}{0}{1}{10}
\w{3119}{2357}{0}{1}{10}
\w{3131}{2308}{0}{1}{10}
\w{3142}{2259}{0}{1}{10}
\w{3152}{2210}{0}{1}{10}
\w{3163}{2162}{0}{1}{10}
\w{3173}{2113}{0}{1}{10}
\w{3183}{2064}{0}{1}{10}
\w{3193}{2015}{0}{1}{10}
\w{3203}{1966}{0}{1}{10}
\w{3213}{1917}{0}{1}{10}
\w{3222}{1868}{0}{1}{10}
\w{3232}{1818}{0}{1}{10}
\w{3240}{1769}{0}{1}{10}
\w{3249}{1720}{0}{1}{10}
\w{3257}{1671}{0}{1}{10}
\w{3266}{1621}{0}{1}{10}
\w{3274}{1572}{0}{1}{10}
\w{3282}{1523}{0}{1}{10}
\w{3290}{1473}{0}{1}{10}
\w{3298}{1424}{0}{1}{10}
\w{3305}{1374}{0}{1}{10}
\w{3312}{1325}{0}{1}{10}
\w{3319}{1275}{0}{1}{10}
\w{3326}{1226}{0}{1}{10}
\w{3333}{1176}{0}{1}{10}
\w{3339}{1127}{0}{1}{10}
\w{3346}{1077}{0}{1}{10}
\w{3352}{1028}{0}{1}{10}
\w{3358}{978}{0}{1}{10}
\w{3364}{928}{0}{1}{10}
\w{3370}{879}{0}{1}{10}
\w{3375}{829}{0}{1}{10}
\w{3380}{779}{0}{1}{10}
\w{3385}{729}{0}{1}{10}
\w{3390}{680}{0}{1}{10}
\w{3395}{630}{0}{1}{10}
\w{3399}{580}{0}{1}{10}
\w{3403}{530}{0}{1}{10}
\w{3407}{480}{0}{1}{10}
\w{3411}{431}{0}{1}{10}
\w{1072}{395}{0}{1}{10}
\w{1076}{444}{0}{1}{10}
\w{1080}{494}{0}{1}{10}
\w{1085}{544}{0}{1}{10}
\w{1089}{594}{0}{1}{10}
\w{1094}{644}{0}{1}{10}
\w{1099}{693}{0}{1}{10}
\w{1105}{743}{0}{1}{10}
\w{1111}{793}{0}{1}{10}
\w{1117}{842}{0}{1}{10}
\w{1123}{892}{0}{1}{10}
\w{1130}{941}{0}{1}{10}
\w{1136}{991}{0}{1}{10}
\w{1143}{1040}{0}{1}{10}
\w{1150}{1090}{0}{1}{10}
\w{1157}{1139}{0}{1}{10}
\w{1164}{1189}{0}{1}{10}
\w{1172}{1238}{0}{1}{10}
\w{1180}{1288}{0}{1}{10}
\w{1188}{1337}{0}{1}{10}
\w{1197}{1386}{0}{1}{10}
\w{1205}{1436}{0}{1}{10}
\w{1214}{1485}{0}{1}{10}
\w{1223}{1534}{0}{1}{10}
\w{1232}{1583}{0}{1}{10}
\w{1241}{1632}{0}{1}{10}
\w{1251}{1681}{0}{1}{10}
\w{1260}{1730}{0}{1}{10}
\w{1270}{1779}{0}{1}{10}
\w{1280}{1828}{0}{1}{10}
\w{1291}{1877}{0}{1}{10}
\w{1302}{1926}{0}{1}{10}
\w{1312}{1975}{0}{1}{10}
\w{1323}{2024}{0}{1}{10}
\w{1334}{2072}{0}{1}{10}
\w{1346}{2121}{0}{1}{10}
\w{1358}{2170}{0}{1}{10}
\w{1371}{2218}{0}{1}{10}
\w{1383}{2266}{0}{1}{10}
\w{1396}{2315}{0}{1}{10}
\w{1409}{2363}{0}{1}{10}
\w{1422}{2411}{0}{1}{10}
\w{1436}{2459}{0}{1}{10}
\w{1450}{2507}{0}{1}{10}
\w{1465}{2555}{0}{1}{10}
\w{1480}{2603}{0}{1}{10}
\w{1495}{2650}{0}{1}{10}
\w{1510}{2698}{0}{1}{10}
\w{1526}{2745}{0}{1}{10}
\w{1543}{2793}{0}{1}{10}
\w{1560}{2840}{0}{1}{10}
\w{1577}{2886}{0}{1}{10}
\w{1595}{2933}{0}{1}{10}
\w{1614}{2980}{0}{1}{10}
\w{1633}{3026}{0}{1}{10}
\w{1653}{3072}{0}{1}{10}
\w{1673}{3117}{0}{1}{10}
\w{1694}{3163}{0}{1}{10}
\w{1717}{3207}{0}{1}{10}
\w{1740}{3252}{0}{1}{10}
\w{1764}{3295}{0}{1}{10}
\w{1788}{3339}{0}{1}{10}
\w{1815}{3382}{0}{1}{10}
\w{1842}{3423}{0}{1}{10}
\w{1871}{3464}{0}{1}{10}
\w{1902}{3504}{0}{1}{10}
\w{1935}{3541}{0}{1}{10}
\w{1969}{3578}{0}{1}{10}
\w{2006}{3611}{0}{1}{10}
\w{2045}{3642}{0}{1}{10}
\w{2088}{3669}{0}{1}{10}
\w{2132}{3690}{0}{1}{10}
\w{2180}{3705}{0}{1}{10}
\w{2230}{3712}{0}{1}{10}
\w{2280}{3711}{0}{1}{10}
\w{2329}{3701}{0}{1}{10}
\w{2376}{3684}{0}{1}{10}
\w{2420}{3660}{0}{1}{10}
\w{2461}{3633}{0}{1}{10}
\w{2500}{3601}{0}{1}{10}
\w{2536}{3566}{0}{1}{10}
\w{2570}{3530}{0}{1}{10}
\w{2601}{3491}{0}{1}{10}
\w{2632}{3451}{0}{1}{10}
\w{2660}{3410}{0}{1}{10}
\w{2687}{3368}{0}{1}{10}
\w{2713}{3325}{0}{1}{10}
\w{2738}{3282}{0}{1}{10}
\w{2761}{3237}{0}{1}{10}
\w{2784}{3193}{0}{1}{10}
\w{2806}{3148}{0}{1}{10}
\w{2827}{3103}{0}{1}{10}
\w{2847}{3057}{0}{1}{10}
\w{2866}{3011}{0}{1}{10}
\w{2886}{2965}{0}{1}{10}
\w{2904}{2918}{0}{1}{10}
\w{2922}{2872}{0}{1}{10}
\w{2939}{2825}{0}{1}{10}
\w{2956}{2777}{0}{1}{10}
\w{2972}{2730}{0}{1}{10}
\w{2988}{2683}{0}{1}{10}
\w{3004}{2635}{0}{1}{10}
\w{3018}{2588}{0}{1}{10}
\w{3033}{2540}{0}{1}{10}
\w{3048}{2492}{0}{1}{10}
\w{3062}{2444}{0}{1}{10}
\w{3075}{2396}{0}{1}{10}
\w{3089}{2348}{0}{1}{10}
\w{3101}{2299}{0}{1}{10}
\w{3114}{2251}{0}{1}{10}
\w{3126}{2202}{0}{1}{10}
\w{3139}{2154}{0}{1}{10}
\w{3150}{2105}{0}{1}{10}
\w{3162}{2057}{0}{1}{10}
\w{3174}{2008}{0}{1}{10}
\w{3185}{1959}{0}{1}{10}
\w{3195}{1910}{0}{1}{10}
\w{3206}{1862}{0}{1}{10}
\w{3216}{1813}{0}{1}{10}
\w{3226}{1764}{0}{1}{10}
\w{3236}{1715}{0}{1}{10}
\w{3246}{1666}{0}{1}{10}
\w{3256}{1617}{0}{1}{10}
\w{3265}{1568}{0}{1}{10}
\w{3274}{1518}{0}{1}{10}
\w{3283}{1469}{0}{1}{10}
\w{3291}{1420}{0}{1}{10}
\w{3299}{1371}{0}{1}{10}
\w{3307}{1321}{0}{1}{10}
\w{3316}{1272}{0}{1}{10}
\w{3324}{1222}{0}{1}{10}
\w{3331}{1173}{0}{1}{10}
\w{3339}{1124}{0}{1}{10}
\w{3346}{1074}{0}{1}{10}
\w{3353}{1025}{0}{1}{10}
\w{3360}{975}{0}{1}{10}
\w{3366}{926}{0}{1}{10}
\w{3372}{876}{0}{1}{10}
\w{3378}{826}{0}{1}{10}
\w{3384}{777}{0}{1}{10}
\w{3390}{727}{0}{1}{10}
\w{3396}{677}{0}{1}{10}
\w{3401}{628}{0}{1}{10}
\w{3405}{578}{0}{1}{10}
\w{3410}{528}{0}{1}{10}
\w{3414}{478}{0}{1}{10}
\w{3418}{428}{0}{1}{10}
\w{1096}{395}{0}{1}{10}
\w{1100}{444}{0}{1}{10}
\w{1104}{494}{0}{1}{10}
\w{1109}{544}{0}{1}{10}
\w{1113}{594}{0}{1}{10}
\w{1117}{644}{0}{1}{10}
\w{1122}{693}{0}{1}{10}
\w{1128}{743}{0}{1}{10}
\w{1134}{793}{0}{1}{10}
\w{1140}{842}{0}{1}{10}
\w{1146}{892}{0}{1}{10}
\w{1153}{941}{0}{1}{10}
\w{1159}{991}{0}{1}{10}
\w{1166}{1041}{0}{1}{10}
\w{1173}{1090}{0}{1}{10}
\w{1180}{1140}{0}{1}{10}
\w{1188}{1189}{0}{1}{10}
\w{1195}{1238}{0}{1}{10}
\w{1203}{1288}{0}{1}{10}
\w{1211}{1337}{0}{1}{10}
\w{1219}{1387}{0}{1}{10}
\w{1227}{1436}{0}{1}{10}
\w{1236}{1485}{0}{1}{10}
\w{1245}{1534}{0}{1}{10}
\w{1254}{1583}{0}{1}{10}
\w{1263}{1633}{0}{1}{10}
\w{1272}{1682}{0}{1}{10}
\w{1282}{1731}{0}{1}{10}
\w{1291}{1780}{0}{1}{10}
\w{1301}{1829}{0}{1}{10}
\w{1312}{1878}{0}{1}{10}
\w{1322}{1927}{0}{1}{10}
\w{1333}{1976}{0}{1}{10}
\w{1343}{2024}{0}{1}{10}
\w{1355}{2073}{0}{1}{10}
\w{1366}{2122}{0}{1}{10}
\w{1378}{2170}{0}{1}{10}
\w{1389}{2219}{0}{1}{10}
\w{1401}{2268}{0}{1}{10}
\w{1414}{2316}{0}{1}{10}
\w{1426}{2364}{0}{1}{10}
\w{1439}{2413}{0}{1}{10}
\w{1453}{2461}{0}{1}{10}
\w{1466}{2509}{0}{1}{10}
\w{1480}{2557}{0}{1}{10}
\w{1494}{2605}{0}{1}{10}
\w{1509}{2653}{0}{1}{10}
\w{1523}{2701}{0}{1}{10}
\w{1539}{2748}{0}{1}{10}
\w{1554}{2796}{0}{1}{10}
\w{1570}{2843}{0}{1}{10}
\w{1587}{2890}{0}{1}{10}
\w{1604}{2937}{0}{1}{10}
\w{1621}{2984}{0}{1}{10}
\w{1639}{3031}{0}{1}{10}
\w{1658}{3077}{0}{1}{10}
\w{1676}{3124}{0}{1}{10}
\w{1696}{3170}{0}{1}{10}
\w{1716}{3215}{0}{1}{10}
\w{1738}{3261}{0}{1}{10}
\w{1760}{3305}{0}{1}{10}
\w{1782}{3350}{0}{1}{10}
\w{1806}{3394}{0}{1}{10}
\w{1830}{3438}{0}{1}{10}
\w{1855}{3481}{0}{1}{10}
\w{1881}{3524}{0}{1}{10}
\w{1909}{3565}{0}{1}{10}
\w{1939}{3606}{0}{1}{10}
\w{1969}{3645}{0}{1}{10}
\w{2002}{3683}{0}{1}{10}
\w{2036}{3720}{0}{1}{10}
\w{2073}{3753}{0}{1}{10}
\w{2111}{3785}{0}{1}{10}
\w{2153}{3812}{0}{1}{10}
\w{2197}{3836}{0}{1}{10}
\w{2244}{3854}{0}{1}{10}
\w{2293}{3864}{0}{1}{10}
\w{2343}{3867}{0}{1}{10}
\w{2392}{3861}{0}{1}{10}
\w{2440}{3848}{0}{1}{10}
\w{2487}{3828}{0}{1}{10}
\w{2530}{3803}{0}{1}{10}
\w{2570}{3774}{0}{1}{10}
\w{2609}{3742}{0}{1}{10}
\w{2645}{3707}{0}{1}{10}
\w{2678}{3670}{0}{1}{10}
\w{2710}{3632}{0}{1}{10}
\w{2740}{3592}{0}{1}{10}
\w{2769}{3551}{0}{1}{10}
\w{2796}{3509}{0}{1}{10}
\w{2822}{3466}{0}{1}{10}
\w{2847}{3423}{0}{1}{10}
\w{2871}{3379}{0}{1}{10}
\w{2894}{3335}{0}{1}{10}
\w{2916}{3290}{0}{1}{10}
\w{2938}{3245}{0}{1}{10}
\w{2958}{3199}{0}{1}{10}
\w{2978}{3153}{0}{1}{10}
\w{2997}{3107}{0}{1}{10}
\w{3016}{3061}{0}{1}{10}
\w{3034}{3014}{0}{1}{10}
\w{3052}{2967}{0}{1}{10}
\w{3070}{2921}{0}{1}{10}
\w{3086}{2873}{0}{1}{10}
\w{3102}{2826}{0}{1}{10}
\w{3118}{2779}{0}{1}{10}
\w{3134}{2731}{0}{1}{10}
\w{3149}{2683}{0}{1}{10}
\w{3164}{2636}{0}{1}{10}
\w{3178}{2588}{0}{1}{10}
\w{3192}{2540}{0}{1}{10}
\w{3206}{2492}{0}{1}{10}
\w{3219}{2444}{0}{1}{10}
\w{3232}{2395}{0}{1}{10}
\w{3245}{2347}{0}{1}{10}
\w{3258}{2299}{0}{1}{10}
\w{3270}{2250}{0}{1}{10}
\w{3282}{2202}{0}{1}{10}
\w{3294}{2153}{0}{1}{10}
\w{3305}{2104}{0}{1}{10}
\w{3316}{2056}{0}{1}{10}
\w{3327}{2007}{0}{1}{10}
\w{3338}{1958}{0}{1}{10}
\w{3349}{1909}{0}{1}{10}
\w{3359}{1860}{0}{1}{10}
\w{3369}{1811}{0}{1}{10}
\w{3379}{1762}{0}{1}{10}
\w{3389}{1713}{0}{1}{10}
\w{3398}{1664}{0}{1}{10}
\w{3408}{1615}{0}{1}{10}
\w{3417}{1566}{0}{1}{10}
\w{3426}{1517}{0}{1}{10}
\w{3434}{1467}{0}{1}{10}
\w{3443}{1418}{0}{1}{10}
\w{3451}{1369}{0}{1}{10}
\w{3459}{1319}{0}{1}{10}
\w{3467}{1270}{0}{1}{10}
\w{3475}{1221}{0}{1}{10}
\w{3482}{1171}{0}{1}{10}
\w{3489}{1122}{0}{1}{10}
\w{3497}{1072}{0}{1}{10}
\w{3503}{1023}{0}{1}{10}
\w{3510}{973}{0}{1}{10}
\w{3517}{924}{0}{1}{10}
\w{3523}{874}{0}{1}{10}
\w{3529}{824}{0}{1}{10}
\w{3535}{775}{0}{1}{10}
\w{3541}{725}{0}{1}{10}
\w{3547}{675}{0}{1}{10}
\w{3551}{626}{0}{1}{10}
\w{3555}{576}{0}{1}{10}
\w{3560}{526}{0}{1}{10}
\w{3564}{476}{0}{1}{10}
\w{3569}{426}{0}{1}{10}
\w{1050}{395}{0}{1}{10}
\w{1054}{444}{0}{1}{10}
\w{1059}{494}{0}{1}{10}
\w{1063}{544}{0}{1}{10}
\w{1068}{594}{0}{1}{10}
\w{1072}{643}{0}{1}{10}
\w{1077}{693}{0}{1}{10}
\w{1084}{743}{0}{1}{10}
\w{1090}{792}{0}{1}{10}
\w{1096}{842}{0}{1}{10}
\w{1103}{892}{0}{1}{10}
\w{1110}{941}{0}{1}{10}
\w{1116}{991}{0}{1}{10}
\w{1123}{1040}{0}{1}{10}
\w{1131}{1090}{0}{1}{10}
\w{1139}{1139}{0}{1}{10}
\w{1147}{1188}{0}{1}{10}
\w{1155}{1238}{0}{1}{10}
\w{1163}{1287}{0}{1}{10}
\w{1171}{1336}{0}{1}{10}
\w{1180}{1386}{0}{1}{10}
\w{1189}{1435}{0}{1}{10}
\w{1198}{1484}{0}{1}{10}
\w{1207}{1533}{0}{1}{10}
\w{1217}{1582}{0}{1}{10}
\w{1226}{1631}{0}{1}{10}
\w{1236}{1680}{0}{1}{10}
\w{1247}{1729}{0}{1}{10}
\w{1257}{1778}{0}{1}{10}
\w{1268}{1827}{0}{1}{10}
\w{1278}{1876}{0}{1}{10}
\w{1290}{1924}{0}{1}{10}
\w{1301}{1973}{0}{1}{10}
\w{1313}{2022}{0}{1}{10}
\w{1324}{2070}{0}{1}{10}
\w{1336}{2119}{0}{1}{10}
\w{1349}{2167}{0}{1}{10}
\w{1362}{2216}{0}{1}{10}
\w{1374}{2264}{0}{1}{10}
\w{1388}{2312}{0}{1}{10}
\w{1401}{2360}{0}{1}{10}
\w{1415}{2408}{0}{1}{10}
\w{1429}{2456}{0}{1}{10}
\w{1444}{2504}{0}{1}{10}
\w{1459}{2552}{0}{1}{10}
\w{1474}{2599}{0}{1}{10}
\w{1490}{2647}{0}{1}{10}
\w{1506}{2694}{0}{1}{10}
\w{1522}{2742}{0}{1}{10}
\w{1539}{2789}{0}{1}{10}
\w{1556}{2835}{0}{1}{10}
\w{1574}{2882}{0}{1}{10}
\w{1592}{2929}{0}{1}{10}
\w{1611}{2975}{0}{1}{10}
\w{1630}{3021}{0}{1}{10}
\w{1651}{3067}{0}{1}{10}
\w{1671}{3112}{0}{1}{10}
\w{1693}{3158}{0}{1}{10}
\w{1715}{3202}{0}{1}{10}
\w{1738}{3247}{0}{1}{10}
\w{1762}{3291}{0}{1}{10}
\w{1786}{3334}{0}{1}{10}
\w{1812}{3377}{0}{1}{10}
\w{1839}{3419}{0}{1}{10}
\w{1868}{3460}{0}{1}{10}
\w{1897}{3501}{0}{1}{10}
\w{1928}{3540}{0}{1}{10}
\w{1961}{3578}{0}{1}{10}
\w{1995}{3614}{0}{1}{10}
\w{2032}{3648}{0}{1}{10}
\w{2071}{3679}{0}{1}{10}
\w{2112}{3707}{0}{1}{10}
\w{2156}{3731}{0}{1}{10}
\w{2202}{3750}{0}{1}{10}
\w{2250}{3763}{0}{1}{10}
\w{2300}{3769}{0}{1}{10}
\w{2350}{3766}{0}{1}{10}
\w{2399}{3757}{0}{1}{10}
\w{2446}{3741}{0}{1}{10}
\w{2491}{3719}{0}{1}{10}
\w{2534}{3693}{0}{1}{10}
\w{2574}{3663}{0}{1}{10}
\w{2611}{3630}{0}{1}{10}
\w{2647}{3594}{0}{1}{10}
\w{2681}{3558}{0}{1}{10}
\w{2712}{3519}{0}{1}{10}
\w{2742}{3479}{0}{1}{10}
\w{2771}{3438}{0}{1}{10}
\w{2799}{3396}{0}{1}{10}
\w{2825}{3354}{0}{1}{10}
\w{2850}{3311}{0}{1}{10}
\w{2874}{3267}{0}{1}{10}
\w{2898}{3223}{0}{1}{10}
\w{2920}{3178}{0}{1}{10}
\w{2942}{3133}{0}{1}{10}
\w{2963}{3088}{0}{1}{10}
\w{2984}{3042}{0}{1}{10}
\w{3003}{2996}{0}{1}{10}
\w{3022}{2950}{0}{1}{10}
\w{3041}{2903}{0}{1}{10}
\w{3059}{2857}{0}{1}{10}
\w{3076}{2810}{0}{1}{10}
\w{3093}{2763}{0}{1}{10}
\w{3110}{2716}{0}{1}{10}
\w{3126}{2668}{0}{1}{10}
\w{3141}{2621}{0}{1}{10}
\w{3157}{2573}{0}{1}{10}
\w{3172}{2526}{0}{1}{10}
\w{3186}{2478}{0}{1}{10}
\w{3201}{2430}{0}{1}{10}
\w{3215}{2382}{0}{1}{10}
\w{3229}{2334}{0}{1}{10}
\w{3242}{2286}{0}{1}{10}
\w{3255}{2237}{0}{1}{10}
\w{3268}{2189}{0}{1}{10}
\w{3280}{2141}{0}{1}{10}
\w{3293}{2092}{0}{1}{10}
\w{3305}{2044}{0}{1}{10}
\w{3317}{1995}{0}{1}{10}
\w{3328}{1946}{0}{1}{10}
\w{3339}{1898}{0}{1}{10}
\w{3350}{1849}{0}{1}{10}
\w{3361}{1800}{0}{1}{10}
\w{3372}{1751}{0}{1}{10}
\w{3382}{1702}{0}{1}{10}
\w{3392}{1653}{0}{1}{10}
\w{3401}{1604}{0}{1}{10}
\w{3411}{1555}{0}{1}{10}
\w{3421}{1506}{0}{1}{10}
\w{3430}{1457}{0}{1}{10}
\w{3438}{1408}{0}{1}{10}
\w{3447}{1358}{0}{1}{10}
\w{3456}{1309}{0}{1}{10}
\w{3464}{1260}{0}{1}{10}
\w{3473}{1211}{0}{1}{10}
\w{3480}{1161}{0}{1}{10}
\w{3488}{1112}{0}{1}{10}
\w{3495}{1062}{0}{1}{10}
\w{3503}{1013}{0}{1}{10}
\w{3510}{963}{0}{1}{10}
\w{3517}{914}{0}{1}{10}
\w{3524}{864}{0}{1}{10}
\w{3530}{815}{0}{1}{10}
\w{3536}{765}{0}{1}{10}
\w{3542}{716}{0}{1}{10}
\w{3548}{666}{0}{1}{10}
\w{3553}{616}{0}{1}{10}
\w{3557}{566}{0}{1}{10}
\w{3562}{517}{0}{1}{10}
\w{3567}{467}{0}{1}{10}
\w{3571}{417}{0}{1}{10}
\w{1114}{395}{0}{1}{10}
\w{1118}{444}{0}{1}{10}
\w{1122}{494}{0}{1}{10}
\w{1127}{544}{0}{1}{10}
\w{1131}{594}{0}{1}{10}
\w{1136}{644}{0}{1}{10}
\w{1140}{693}{0}{1}{10}
\w{1146}{743}{0}{1}{10}
\w{1152}{793}{0}{1}{10}
\w{1157}{842}{0}{1}{10}
\w{1163}{892}{0}{1}{10}
\w{1169}{942}{0}{1}{10}
\w{1176}{991}{0}{1}{10}
\w{1182}{1041}{0}{1}{10}
\w{1189}{1090}{0}{1}{10}
\w{1196}{1140}{0}{1}{10}
\w{1203}{1189}{0}{1}{10}
\w{1210}{1239}{0}{1}{10}
\w{1218}{1288}{0}{1}{10}
\w{1226}{1338}{0}{1}{10}
\w{1233}{1387}{0}{1}{10}
\w{1242}{1436}{0}{1}{10}
\w{1250}{1486}{0}{1}{10}
\w{1258}{1535}{0}{1}{10}
\w{1267}{1584}{0}{1}{10}
\w{1276}{1633}{0}{1}{10}
\w{1286}{1682}{0}{1}{10}
\w{1295}{1732}{0}{1}{10}
\w{1304}{1781}{0}{1}{10}
\w{1314}{1830}{0}{1}{10}
\w{1324}{1879}{0}{1}{10}
\w{1334}{1928}{0}{1}{10}
\w{1344}{1977}{0}{1}{10}
\w{1354}{2026}{0}{1}{10}
\w{1365}{2074}{0}{1}{10}
\w{1376}{2123}{0}{1}{10}
\w{1387}{2172}{0}{1}{10}
\w{1399}{2221}{0}{1}{10}
\w{1411}{2269}{0}{1}{10}
\w{1423}{2318}{0}{1}{10}
\w{1436}{2366}{0}{1}{10}
\w{1448}{2414}{0}{1}{10}
\w{1461}{2463}{0}{1}{10}
\w{1474}{2511}{0}{1}{10}
\w{1487}{2559}{0}{1}{10}
\w{1501}{2607}{0}{1}{10}
\w{1515}{2655}{0}{1}{10}
\w{1530}{2703}{0}{1}{10}
\w{1544}{2751}{0}{1}{10}
\w{1560}{2798}{0}{1}{10}
\w{1576}{2846}{0}{1}{10}
\w{1592}{2893}{0}{1}{10}
\w{1608}{2940}{0}{1}{10}
\w{1625}{2987}{0}{1}{10}
\w{1642}{3034}{0}{1}{10}
\w{1661}{3081}{0}{1}{10}
\w{1679}{3127}{0}{1}{10}
\w{1698}{3173}{0}{1}{10}
\w{1719}{3219}{0}{1}{10}
\w{1739}{3265}{0}{1}{10}
\w{1760}{3310}{0}{1}{10}
\w{1782}{3355}{0}{1}{10}
\w{1805}{3400}{0}{1}{10}
\w{1829}{3443}{0}{1}{10}
\w{1854}{3487}{0}{1}{10}
\w{1881}{3529}{0}{1}{10}
\w{1908}{3571}{0}{1}{10}
\w{1937}{3612}{0}{1}{10}
\w{1968}{3651}{0}{1}{10}
\w{2000}{3689}{0}{1}{10}
\w{2035}{3725}{0}{1}{10}
\w{2072}{3759}{0}{1}{10}
\w{2111}{3789}{0}{1}{10}
\w{2154}{3816}{0}{1}{10}
\w{2199}{3837}{0}{1}{10}
\w{2247}{3852}{0}{1}{10}
\w{2296}{3858}{0}{1}{10}
\w{2346}{3857}{0}{1}{10}
\w{2395}{3846}{0}{1}{10}
\w{2442}{3829}{0}{1}{10}
\w{2486}{3805}{0}{1}{10}
\w{2526}{3776}{0}{1}{10}
\w{2565}{3745}{0}{1}{10}
\w{2601}{3710}{0}{1}{10}
\w{2635}{3673}{0}{1}{10}
\w{2666}{3634}{0}{1}{10}
\w{2696}{3594}{0}{1}{10}
\w{2725}{3553}{0}{1}{10}
\w{2752}{3511}{0}{1}{10}
\w{2777}{3468}{0}{1}{10}
\w{2802}{3424}{0}{1}{10}
\w{2825}{3380}{0}{1}{10}
\w{2848}{3336}{0}{1}{10}
\w{2870}{3291}{0}{1}{10}
\w{2891}{3245}{0}{1}{10}
\w{2911}{3199}{0}{1}{10}
\w{2930}{3153}{0}{1}{10}
\w{2949}{3107}{0}{1}{10}
\w{2967}{3061}{0}{1}{10}
\w{2985}{3014}{0}{1}{10}
\w{3003}{2967}{0}{1}{10}
\w{3020}{2920}{0}{1}{10}
\w{3036}{2873}{0}{1}{10}
\w{3052}{2825}{0}{1}{10}
\w{3067}{2778}{0}{1}{10}
\w{3082}{2730}{0}{1}{10}
\w{3097}{2682}{0}{1}{10}
\w{3111}{2634}{0}{1}{10}
\w{3125}{2586}{0}{1}{10}
\w{3139}{2538}{0}{1}{10}
\w{3153}{2490}{0}{1}{10}
\w{3166}{2442}{0}{1}{10}
\w{3178}{2394}{0}{1}{10}
\w{3191}{2345}{0}{1}{10}
\w{3203}{2297}{0}{1}{10}
\w{3215}{2248}{0}{1}{10}
\w{3226}{2199}{0}{1}{10}
\w{3238}{2151}{0}{1}{10}
\w{3249}{2102}{0}{1}{10}
\w{3259}{2053}{0}{1}{10}
\w{3270}{2004}{0}{1}{10}
\w{3281}{1955}{0}{1}{10}
\w{3292}{1907}{0}{1}{10}
\w{3301}{1858}{0}{1}{10}
\w{3311}{1809}{0}{1}{10}
\w{3321}{1759}{0}{1}{10}
\w{3330}{1710}{0}{1}{10}
\w{3339}{1661}{0}{1}{10}
\w{3348}{1612}{0}{1}{10}
\w{3357}{1563}{0}{1}{10}
\w{3366}{1513}{0}{1}{10}
\w{3374}{1464}{0}{1}{10}
\w{3382}{1415}{0}{1}{10}
\w{3390}{1366}{0}{1}{10}
\w{3398}{1316}{0}{1}{10}
\w{3405}{1267}{0}{1}{10}
\w{3413}{1217}{0}{1}{10}
\w{3420}{1168}{0}{1}{10}
\w{3428}{1118}{0}{1}{10}
\w{3435}{1069}{0}{1}{10}
\w{3442}{1019}{0}{1}{10}
\w{3448}{970}{0}{1}{10}
\w{3454}{920}{0}{1}{10}
\w{3461}{871}{0}{1}{10}
\w{3466}{821}{0}{1}{10}
\w{3472}{771}{0}{1}{10}
\w{3477}{721}{0}{1}{10}
\w{3483}{672}{0}{1}{10}
\w{3487}{622}{0}{1}{10}
\w{3491}{572}{0}{1}{10}
\w{3496}{522}{0}{1}{10}
\w{3500}{473}{0}{1}{10}
\w{3504}{423}{0}{1}{10}
\w{1106}{395}{0}{1}{10}
\w{1109}{444}{0}{1}{10}
\w{1113}{494}{0}{1}{10}
\w{1117}{544}{0}{1}{10}
\w{1121}{594}{0}{1}{10}
\w{1125}{644}{0}{1}{10}
\w{1130}{693}{0}{1}{10}
\w{1136}{743}{0}{1}{10}
\w{1141}{793}{0}{1}{10}
\w{1146}{843}{0}{1}{10}
\w{1152}{892}{0}{1}{10}
\w{1158}{942}{0}{1}{10}
\w{1164}{992}{0}{1}{10}
\w{1170}{1041}{0}{1}{10}
\w{1177}{1091}{0}{1}{10}
\w{1183}{1140}{0}{1}{10}
\w{1190}{1190}{0}{1}{10}
\w{1197}{1239}{0}{1}{10}
\w{1205}{1289}{0}{1}{10}
\w{1212}{1338}{0}{1}{10}
\w{1220}{1388}{0}{1}{10}
\w{1228}{1437}{0}{1}{10}
\w{1236}{1486}{0}{1}{10}
\w{1244}{1536}{0}{1}{10}
\w{1253}{1585}{0}{1}{10}
\w{1261}{1634}{0}{1}{10}
\w{1270}{1683}{0}{1}{10}
\w{1279}{1732}{0}{1}{10}
\w{1289}{1782}{0}{1}{10}
\w{1298}{1831}{0}{1}{10}
\w{1308}{1880}{0}{1}{10}
\w{1318}{1929}{0}{1}{10}
\w{1328}{1978}{0}{1}{10}
\w{1339}{2027}{0}{1}{10}
\w{1350}{2075}{0}{1}{10}
\w{1360}{2124}{0}{1}{10}
\w{1371}{2173}{0}{1}{10}
\w{1383}{2222}{0}{1}{10}
\w{1395}{2270}{0}{1}{10}
\w{1407}{2319}{0}{1}{10}
\w{1419}{2367}{0}{1}{10}
\w{1432}{2416}{0}{1}{10}
\w{1445}{2464}{0}{1}{10}
\w{1458}{2512}{0}{1}{10}
\w{1472}{2560}{0}{1}{10}
\w{1486}{2608}{0}{1}{10}
\w{1501}{2656}{0}{1}{10}
\w{1516}{2703}{0}{1}{10}
\w{1532}{2751}{0}{1}{10}
\w{1548}{2798}{0}{1}{10}
\w{1564}{2846}{0}{1}{10}
\w{1581}{2892}{0}{1}{10}
\w{1598}{2939}{0}{1}{10}
\w{1616}{2986}{0}{1}{10}
\w{1636}{3032}{0}{1}{10}
\w{1655}{3078}{0}{1}{10}
\w{1676}{3124}{0}{1}{10}
\w{1698}{3169}{0}{1}{10}
\w{1720}{3213}{0}{1}{10}
\w{1744}{3257}{0}{1}{10}
\w{1769}{3301}{0}{1}{10}
\w{1795}{3343}{0}{1}{10}
\w{1823}{3385}{0}{1}{10}
\w{1852}{3425}{0}{1}{10}
\w{1884}{3464}{0}{1}{10}
\w{1919}{3500}{0}{1}{10}
\w{1957}{3533}{0}{1}{10}
\w{1997}{3562}{0}{1}{10}
\w{2041}{3585}{0}{1}{10}
\w{2089}{3601}{0}{1}{10}
\w{2138}{3607}{0}{1}{10}
\w{2188}{3601}{0}{1}{10}
\w{2236}{3587}{0}{1}{10}
\w{2280}{3564}{0}{1}{10}
\w{2321}{3535}{0}{1}{10}
\w{2359}{3502}{0}{1}{10}
\w{2393}{3466}{0}{1}{10}
\w{2426}{3428}{0}{1}{10}
\w{2455}{3388}{0}{1}{10}
\w{2484}{3347}{0}{1}{10}
\w{2510}{3304}{0}{1}{10}
\w{2534}{3261}{0}{1}{10}
\w{2558}{3217}{0}{1}{10}
\w{2581}{3172}{0}{1}{10}
\w{2602}{3127}{0}{1}{10}
\w{2623}{3082}{0}{1}{10}
\w{2643}{3036}{0}{1}{10}
\w{2662}{2990}{0}{1}{10}
\w{2681}{2943}{0}{1}{10}
\w{2698}{2896}{0}{1}{10}
\w{2716}{2849}{0}{1}{10}
\w{2732}{2802}{0}{1}{10}
\w{2748}{2755}{0}{1}{10}
\w{2763}{2707}{0}{1}{10}
\w{2778}{2659}{0}{1}{10}
\w{2792}{2612}{0}{1}{10}
\w{2807}{2564}{0}{1}{10}
\w{2821}{2516}{0}{1}{10}
\w{2834}{2467}{0}{1}{10}
\w{2847}{2419}{0}{1}{10}
\w{2860}{2371}{0}{1}{10}
\w{2872}{2322}{0}{1}{10}
\w{2885}{2274}{0}{1}{10}
\w{2896}{2225}{0}{1}{10}
\w{2908}{2177}{0}{1}{10}
\w{2919}{2128}{0}{1}{10}
\w{2931}{2079}{0}{1}{10}
\w{2941}{2030}{0}{1}{10}
\w{2952}{1982}{0}{1}{10}
\w{2962}{1933}{0}{1}{10}
\w{2972}{1884}{0}{1}{10}
\w{2981}{1834}{0}{1}{10}
\w{2990}{1785}{0}{1}{10}
\w{3000}{1736}{0}{1}{10}
\w{3009}{1687}{0}{1}{10}
\w{3018}{1638}{0}{1}{10}
\w{3027}{1589}{0}{1}{10}
\w{3035}{1539}{0}{1}{10}
\w{3043}{1490}{0}{1}{10}
\w{3052}{1441}{0}{1}{10}
\w{3059}{1391}{0}{1}{10}
\w{3067}{1342}{0}{1}{10}
\w{3075}{1293}{0}{1}{10}
\w{3082}{1243}{0}{1}{10}
\w{3089}{1194}{0}{1}{10}
\w{3096}{1144}{0}{1}{10}
\w{3103}{1095}{0}{1}{10}
\w{3110}{1045}{0}{1}{10}
\w{3116}{995}{0}{1}{10}
\w{3122}{946}{0}{1}{10}
\w{3128}{896}{0}{1}{10}
\w{3134}{847}{0}{1}{10}
\w{3139}{797}{0}{1}{10}
\w{3145}{747}{0}{1}{10}
\w{3150}{697}{0}{1}{10}
\w{3155}{648}{0}{1}{10}
\w{3159}{598}{0}{1}{10}
\w{3163}{548}{0}{1}{10}
\w{3167}{498}{0}{1}{10}
\w{3171}{448}{0}{1}{10}
\w{3175}{398}{0}{1}{10}
\w{1049}{395}{0}{1}{10}
\w{1053}{444}{0}{1}{10}
\w{1057}{494}{0}{1}{10}
\w{1061}{544}{0}{1}{10}
\w{1065}{594}{0}{1}{10}
\w{1070}{644}{0}{1}{10}
\w{1075}{693}{0}{1}{10}
\w{1081}{743}{0}{1}{10}
\w{1086}{793}{0}{1}{10}
\w{1092}{842}{0}{1}{10}
\w{1099}{892}{0}{1}{10}
\w{1105}{942}{0}{1}{10}
\w{1111}{991}{0}{1}{10}
\w{1118}{1041}{0}{1}{10}
\w{1125}{1090}{0}{1}{10}
\w{1132}{1140}{0}{1}{10}
\w{1139}{1189}{0}{1}{10}
\w{1147}{1239}{0}{1}{10}
\w{1155}{1288}{0}{1}{10}
\w{1163}{1337}{0}{1}{10}
\w{1171}{1387}{0}{1}{10}
\w{1180}{1436}{0}{1}{10}
\w{1188}{1485}{0}{1}{10}
\w{1197}{1534}{0}{1}{10}
\w{1207}{1583}{0}{1}{10}
\w{1216}{1633}{0}{1}{10}
\w{1225}{1682}{0}{1}{10}
\w{1235}{1731}{0}{1}{10}
\w{1245}{1780}{0}{1}{10}
\w{1255}{1829}{0}{1}{10}
\w{1266}{1877}{0}{1}{10}
\w{1277}{1926}{0}{1}{10}
\w{1288}{1975}{0}{1}{10}
\w{1299}{2024}{0}{1}{10}
\w{1311}{2072}{0}{1}{10}
\w{1323}{2121}{0}{1}{10}
\w{1335}{2169}{0}{1}{10}
\w{1347}{2218}{0}{1}{10}
\w{1360}{2266}{0}{1}{10}
\w{1374}{2314}{0}{1}{10}
\w{1388}{2362}{0}{1}{10}
\w{1402}{2410}{0}{1}{10}
\w{1416}{2458}{0}{1}{10}
\w{1431}{2506}{0}{1}{10}
\w{1446}{2554}{0}{1}{10}
\w{1462}{2601}{0}{1}{10}
\w{1478}{2648}{0}{1}{10}
\w{1495}{2695}{0}{1}{10}
\w{1512}{2742}{0}{1}{10}
\w{1530}{2789}{0}{1}{10}
\w{1549}{2835}{0}{1}{10}
\w{1568}{2881}{0}{1}{10}
\w{1588}{2927}{0}{1}{10}
\w{1610}{2972}{0}{1}{10}
\w{1632}{3017}{0}{1}{10}
\w{1654}{3062}{0}{1}{10}
\w{1678}{3106}{0}{1}{10}
\w{1704}{3149}{0}{1}{10}
\w{1731}{3190}{0}{1}{10}
\w{1759}{3232}{0}{1}{10}
\w{1790}{3271}{0}{1}{10}
\w{1823}{3309}{0}{1}{10}
\w{1858}{3345}{0}{1}{10}
\w{1896}{3377}{0}{1}{10}
\w{1938}{3405}{0}{1}{10}
\w{1983}{3427}{0}{1}{10}
\w{2030}{3441}{0}{1}{10}
\w{2080}{3446}{0}{1}{10}
\w{2129}{3441}{0}{1}{10}
\w{2177}{3425}{0}{1}{10}
\w{2222}{3403}{0}{1}{10}
\w{2263}{3375}{0}{1}{10}
\w{2301}{3342}{0}{1}{10}
\w{2336}{3307}{0}{1}{10}
\w{2368}{3269}{0}{1}{10}
\w{2399}{3229}{0}{1}{10}
\w{2427}{3188}{0}{1}{10}
\w{2454}{3146}{0}{1}{10}
\w{2479}{3103}{0}{1}{10}
\w{2504}{3059}{0}{1}{10}
\w{2526}{3015}{0}{1}{10}
\w{2549}{2970}{0}{1}{10}
\w{2570}{2924}{0}{1}{10}
\w{2590}{2879}{0}{1}{10}
\w{2609}{2832}{0}{1}{10}
\w{2628}{2786}{0}{1}{10}
\w{2646}{2739}{0}{1}{10}
\w{2663}{2693}{0}{1}{10}
\w{2680}{2645}{0}{1}{10}
\w{2696}{2598}{0}{1}{10}
\w{2711}{2551}{0}{1}{10}
\w{2727}{2503}{0}{1}{10}
\w{2742}{2455}{0}{1}{10}
\w{2756}{2407}{0}{1}{10}
\w{2770}{2359}{0}{1}{10}
\w{2784}{2311}{0}{1}{10}
\w{2798}{2263}{0}{1}{10}
\w{2810}{2215}{0}{1}{10}
\w{2822}{2166}{0}{1}{10}
\w{2835}{2118}{0}{1}{10}
\w{2847}{2069}{0}{1}{10}
\w{2858}{2021}{0}{1}{10}
\w{2870}{1972}{0}{1}{10}
\w{2881}{1923}{0}{1}{10}
\w{2892}{1875}{0}{1}{10}
\w{2902}{1826}{0}{1}{10}
\w{2912}{1777}{0}{1}{10}
\w{2922}{1728}{0}{1}{10}
\w{2932}{1679}{0}{1}{10}
\w{2942}{1630}{0}{1}{10}
\w{2951}{1580}{0}{1}{10}
\w{2960}{1531}{0}{1}{10}
\w{2969}{1482}{0}{1}{10}
\w{2978}{1433}{0}{1}{10}
\w{2986}{1384}{0}{1}{10}
\w{2995}{1334}{0}{1}{10}
\w{3003}{1285}{0}{1}{10}
\w{3010}{1236}{0}{1}{10}
\w{3018}{1186}{0}{1}{10}
\w{3025}{1137}{0}{1}{10}
\w{3032}{1087}{0}{1}{10}
\w{3039}{1038}{0}{1}{10}
\w{3046}{988}{0}{1}{10}
\w{3052}{939}{0}{1}{10}
\w{3059}{889}{0}{1}{10}
\w{3065}{839}{0}{1}{10}
\w{3071}{790}{0}{1}{10}
\w{3077}{740}{0}{1}{10}
\w{3082}{690}{0}{1}{10}
\w{3088}{641}{0}{1}{10}
\w{3092}{591}{0}{1}{10}
\w{3096}{541}{0}{1}{10}
\w{3100}{491}{0}{1}{10}
\w{3105}{441}{0}{1}{10}
\w{1015}{395}{0}{1}{10}
\w{1020}{444}{0}{1}{10}
\w{1025}{494}{0}{1}{10}
\w{1030}{544}{0}{1}{10}
\w{1035}{593}{0}{1}{10}
\w{1040}{643}{0}{1}{10}
\w{1045}{693}{0}{1}{10}
\w{1052}{742}{0}{1}{10}
\w{1059}{792}{0}{1}{10}
\w{1066}{842}{0}{1}{10}
\w{1072}{891}{0}{1}{10}
\w{1080}{940}{0}{1}{10}
\w{1088}{990}{0}{1}{10}
\w{1095}{1039}{0}{1}{10}
\w{1103}{1089}{0}{1}{10}
\w{1112}{1138}{0}{1}{10}
\w{1120}{1187}{0}{1}{10}
\w{1129}{1236}{0}{1}{10}
\w{1138}{1286}{0}{1}{10}
\w{1146}{1335}{0}{1}{10}
\w{1155}{1384}{0}{1}{10}
\w{1165}{1433}{0}{1}{10}
\w{1175}{1482}{0}{1}{10}
\w{1185}{1531}{0}{1}{10}
\w{1195}{1580}{0}{1}{10}
\w{1205}{1629}{0}{1}{10}
\w{1216}{1678}{0}{1}{10}
\w{1227}{1727}{0}{1}{10}
\w{1238}{1775}{0}{1}{10}
\w{1249}{1824}{0}{1}{10}
\w{1261}{1873}{0}{1}{10}
\w{1273}{1921}{0}{1}{10}
\w{1285}{1970}{0}{1}{10}
\w{1297}{2018}{0}{1}{10}
\w{1309}{2067}{0}{1}{10}
\w{1322}{2115}{0}{1}{10}
\w{1335}{2164}{0}{1}{10}
\w{1348}{2212}{0}{1}{10}
\w{1362}{2260}{0}{1}{10}
\w{1376}{2308}{0}{1}{10}
\w{1390}{2356}{0}{1}{10}
\w{1405}{2403}{0}{1}{10}
\w{1420}{2451}{0}{1}{10}
\w{1435}{2499}{0}{1}{10}
\w{1450}{2547}{0}{1}{10}
\w{1466}{2594}{0}{1}{10}
\w{1482}{2641}{0}{1}{10}
\w{1499}{2688}{0}{1}{10}
\w{1516}{2735}{0}{1}{10}
\w{1533}{2782}{0}{1}{10}
\w{1551}{2829}{0}{1}{10}
\w{1570}{2875}{0}{1}{10}
\w{1588}{2922}{0}{1}{10}
\w{1607}{2968}{0}{1}{10}
\w{1627}{3014}{0}{1}{10}
\w{1647}{3060}{0}{1}{10}
\w{1668}{3105}{0}{1}{10}
\w{1690}{3150}{0}{1}{10}
\w{1712}{3195}{0}{1}{10}
\w{1734}{3240}{0}{1}{10}
\w{1758}{3284}{0}{1}{10}
\w{1782}{3327}{0}{1}{10}
\w{1807}{3371}{0}{1}{10}
\w{1833}{3413}{0}{1}{10}
\w{1861}{3455}{0}{1}{10}
\w{1888}{3497}{0}{1}{10}
\w{1917}{3538}{0}{1}{10}
\w{1947}{3578}{0}{1}{10}
\w{1979}{3616}{0}{1}{10}
\w{2012}{3654}{0}{1}{10}
\w{2046}{3690}{0}{1}{10}
\w{2082}{3725}{0}{1}{10}
\w{2120}{3757}{0}{1}{10}
\w{2160}{3787}{0}{1}{10}
\w{2202}{3815}{0}{1}{10}
\w{2246}{3838}{0}{1}{10}
\w{2292}{3858}{0}{1}{10}
\w{2340}{3873}{0}{1}{10}
\w{2389}{3882}{0}{1}{10}
\w{2439}{3886}{0}{1}{10}
\w{2489}{3883}{0}{1}{10}
\w{2538}{3873}{0}{1}{10}
\w{2586}{3859}{0}{1}{10}
\w{2632}{3840}{0}{1}{10}
\w{2676}{3816}{0}{1}{10}
\w{2718}{3790}{0}{1}{10}
\w{2758}{3760}{0}{1}{10}
\w{2796}{3727}{0}{1}{10}
\w{2832}{3693}{0}{1}{10}
\w{2867}{3657}{0}{1}{10}
\w{2900}{3620}{0}{1}{10}
\w{2932}{3581}{0}{1}{10}
\w{2962}{3541}{0}{1}{10}
\w{2991}{3500}{0}{1}{10}
\w{3019}{3459}{0}{1}{10}
\w{3046}{3417}{0}{1}{10}
\w{3072}{3374}{0}{1}{10}
\w{3097}{3331}{0}{1}{10}
\w{3121}{3287}{0}{1}{10}
\w{3145}{3243}{0}{1}{10}
\w{3168}{3199}{0}{1}{10}
\w{3190}{3154}{0}{1}{10}
\w{3212}{3109}{0}{1}{10}
\w{3233}{3063}{0}{1}{10}
\w{3253}{3018}{0}{1}{10}
\w{3272}{2972}{0}{1}{10}
\w{3292}{2925}{0}{1}{10}
\w{3311}{2879}{0}{1}{10}
\w{3329}{2833}{0}{1}{10}
\w{3347}{2786}{0}{1}{10}
\w{3365}{2739}{0}{1}{10}
\w{3382}{2692}{0}{1}{10}
\w{3398}{2645}{0}{1}{10}
\w{3414}{2598}{0}{1}{10}
\w{3430}{2550}{0}{1}{10}
\w{3445}{2503}{0}{1}{10}
\w{3461}{2455}{0}{1}{10}
\w{3476}{2407}{0}{1}{10}
\w{3491}{2360}{0}{1}{10}
\w{3505}{2312}{0}{1}{10}
\w{3519}{2264}{0}{1}{10}
\w{3532}{2215}{0}{1}{10}
\w{3545}{2167}{0}{1}{10}
\w{3558}{2119}{0}{1}{10}
\w{3571}{2071}{0}{1}{10}
\w{3584}{2022}{0}{1}{10}
\w{3596}{1974}{0}{1}{10}
\w{3608}{1925}{0}{1}{10}
\w{3620}{1877}{0}{1}{10}
\w{3632}{1828}{0}{1}{10}
\w{3643}{1779}{0}{1}{10}
\w{3654}{1731}{0}{1}{10}
\w{3665}{1682}{0}{1}{10}
\w{3676}{1633}{0}{1}{10}
\w{3686}{1584}{0}{1}{10}
\w{3697}{1535}{0}{1}{10}
\w{3706}{1486}{0}{1}{10}
\w{3716}{1437}{0}{1}{10}
\w{3725}{1388}{0}{1}{10}
\w{3734}{1339}{0}{1}{10}
\w{3743}{1290}{0}{1}{10}
\w{3753}{1240}{0}{1}{10}
\w{3761}{1191}{0}{1}{10}
\w{3770}{1142}{0}{1}{10}
\w{3778}{1093}{0}{1}{10}
\w{3786}{1043}{0}{1}{10}
\w{3794}{994}{0}{1}{10}
\w{3801}{944}{0}{1}{10}
\w{3809}{895}{0}{1}{10}
\w{3816}{846}{0}{1}{10}
\w{3823}{796}{0}{1}{10}
\w{3829}{746}{0}{1}{10}
\w{3836}{697}{0}{1}{10}
\w{3842}{647}{0}{1}{10}
\w{3846}{597}{0}{1}{10}
\w{3851}{548}{0}{1}{10}
\w{3856}{498}{0}{1}{10}
\w{3861}{448}{0}{1}{10}
\w{3866}{398}{0}{1}{10}
\w{1035}{395}{0}{1}{10}
\w{1039}{444}{0}{1}{10}
\w{1044}{494}{0}{1}{10}
\w{1049}{544}{0}{1}{10}
\w{1054}{594}{0}{1}{10}
\w{1059}{643}{0}{1}{10}
\w{1065}{693}{0}{1}{10}
\w{1071}{743}{0}{1}{10}
\w{1077}{792}{0}{1}{10}
\w{1084}{842}{0}{1}{10}
\w{1090}{891}{0}{1}{10}
\w{1097}{941}{0}{1}{10}
\w{1105}{990}{0}{1}{10}
\w{1112}{1040}{0}{1}{10}
\w{1120}{1089}{0}{1}{10}
\w{1128}{1138}{0}{1}{10}
\w{1136}{1188}{0}{1}{10}
\w{1144}{1237}{0}{1}{10}
\w{1153}{1286}{0}{1}{10}
\w{1162}{1336}{0}{1}{10}
\w{1171}{1385}{0}{1}{10}
\w{1180}{1434}{0}{1}{10}
\w{1189}{1483}{0}{1}{10}
\w{1199}{1532}{0}{1}{10}
\w{1209}{1581}{0}{1}{10}
\w{1219}{1630}{0}{1}{10}
\w{1229}{1679}{0}{1}{10}
\w{1240}{1728}{0}{1}{10}
\w{1250}{1777}{0}{1}{10}
\w{1261}{1826}{0}{1}{10}
\w{1273}{1874}{0}{1}{10}
\w{1284}{1923}{0}{1}{10}
\w{1296}{1972}{0}{1}{10}
\w{1307}{2020}{0}{1}{10}
\w{1320}{2069}{0}{1}{10}
\w{1332}{2117}{0}{1}{10}
\w{1345}{2165}{0}{1}{10}
\w{1357}{2214}{0}{1}{10}
\w{1370}{2262}{0}{1}{10}
\w{1384}{2310}{0}{1}{10}
\w{1398}{2358}{0}{1}{10}
\w{1412}{2406}{0}{1}{10}
\w{1427}{2454}{0}{1}{10}
\w{1441}{2502}{0}{1}{10}
\w{1456}{2549}{0}{1}{10}
\w{1472}{2597}{0}{1}{10}
\w{1488}{2644}{0}{1}{10}
\w{1503}{2692}{0}{1}{10}
\w{1521}{2739}{0}{1}{10}
\w{1538}{2786}{0}{1}{10}
\w{1555}{2833}{0}{1}{10}
\w{1573}{2879}{0}{1}{10}
\w{1591}{2926}{0}{1}{10}
\w{1610}{2972}{0}{1}{10}
\w{1630}{3018}{0}{1}{10}
\w{1649}{3064}{0}{1}{10}
\w{1670}{3110}{0}{1}{10}
\w{1691}{3155}{0}{1}{10}
\w{1713}{3200}{0}{1}{10}
\w{1735}{3245}{0}{1}{10}
\w{1759}{3289}{0}{1}{10}
\w{1783}{3333}{0}{1}{10}
\w{1808}{3376}{0}{1}{10}
\w{1833}{3419}{0}{1}{10}
\w{1860}{3461}{0}{1}{10}
\w{1888}{3503}{0}{1}{10}
\w{1918}{3543}{0}{1}{10}
\w{1948}{3583}{0}{1}{10}
\w{1980}{3621}{0}{1}{10}
\w{2014}{3658}{0}{1}{10}
\w{2049}{3694}{0}{1}{10}
\w{2086}{3727}{0}{1}{10}
\w{2125}{3759}{0}{1}{10}
\w{2166}{3787}{0}{1}{10}
\w{2210}{3811}{0}{1}{10}
\w{2255}{3832}{0}{1}{10}
\w{2303}{3846}{0}{1}{10}
\w{2352}{3855}{0}{1}{10}
\w{2402}{3858}{0}{1}{10}
\w{2452}{3853}{0}{1}{10}
\w{2501}{3843}{0}{1}{10}
\w{2548}{3827}{0}{1}{10}
\w{2593}{3805}{0}{1}{10}
\w{2636}{3780}{0}{1}{10}
\w{2676}{3750}{0}{1}{10}
\w{2715}{3718}{0}{1}{10}
\w{2751}{3684}{0}{1}{10}
\w{2786}{3648}{0}{1}{10}
\w{2819}{3610}{0}{1}{10}
\w{2851}{3572}{0}{1}{10}
\w{2880}{3532}{0}{1}{10}
\w{2910}{3491}{0}{1}{10}
\w{2937}{3449}{0}{1}{10}
\w{2964}{3407}{0}{1}{10}
\w{2989}{3364}{0}{1}{10}
\w{3014}{3321}{0}{1}{10}
\w{3038}{3277}{0}{1}{10}
\w{3061}{3232}{0}{1}{10}
\w{3083}{3188}{0}{1}{10}
\w{3105}{3143}{0}{1}{10}
\w{3126}{3097}{0}{1}{10}
\w{3146}{3052}{0}{1}{10}
\w{3166}{3006}{0}{1}{10}
\w{3185}{2959}{0}{1}{10}
\w{3204}{2913}{0}{1}{10}
\w{3222}{2867}{0}{1}{10}
\w{3240}{2820}{0}{1}{10}
\w{3257}{2773}{0}{1}{10}
\w{3274}{2726}{0}{1}{10}
\w{3291}{2679}{0}{1}{10}
\w{3307}{2631}{0}{1}{10}
\w{3322}{2584}{0}{1}{10}
\w{3338}{2536}{0}{1}{10}
\w{3353}{2489}{0}{1}{10}
\w{3367}{2441}{0}{1}{10}
\w{3382}{2393}{0}{1}{10}
\w{3396}{2345}{0}{1}{10}
\w{3410}{2297}{0}{1}{10}
\w{3423}{2249}{0}{1}{10}
\w{3436}{2200}{0}{1}{10}
\w{3449}{2152}{0}{1}{10}
\w{3462}{2104}{0}{1}{10}
\w{3474}{2055}{0}{1}{10}
\w{3486}{2007}{0}{1}{10}
\w{3498}{1958}{0}{1}{10}
\w{3510}{1910}{0}{1}{10}
\w{3521}{1861}{0}{1}{10}
\w{3532}{1812}{0}{1}{10}
\w{3543}{1763}{0}{1}{10}
\w{3553}{1714}{0}{1}{10}
\w{3564}{1666}{0}{1}{10}
\w{3574}{1617}{0}{1}{10}
\w{3584}{1568}{0}{1}{10}
\w{3594}{1519}{0}{1}{10}
\w{3603}{1469}{0}{1}{10}
\w{3612}{1420}{0}{1}{10}
\w{3622}{1371}{0}{1}{10}
\w{3631}{1322}{0}{1}{10}
\w{3640}{1273}{0}{1}{10}
\w{3648}{1224}{0}{1}{10}
\w{3656}{1174}{0}{1}{10}
\w{3664}{1125}{0}{1}{10}
\w{3672}{1075}{0}{1}{10}
\w{3680}{1026}{0}{1}{10}
\w{3687}{977}{0}{1}{10}
\w{3695}{927}{0}{1}{10}
\w{3702}{878}{0}{1}{10}
\w{3708}{828}{0}{1}{10}
\w{3715}{779}{0}{1}{10}
\w{3721}{729}{0}{1}{10}
\w{3727}{679}{0}{1}{10}
\w{3732}{630}{0}{1}{10}
\w{3737}{580}{0}{1}{10}
\w{3742}{530}{0}{1}{10}
\w{3747}{480}{0}{1}{10}
\w{3752}{431}{0}{1}{10}
\w{1088}{395}{0}{1}{10}
\w{1092}{444}{0}{1}{10}
\w{1097}{494}{0}{1}{10}
\w{1102}{544}{0}{1}{10}
\w{1106}{594}{0}{1}{10}
\w{1111}{643}{0}{1}{10}
\w{1116}{693}{0}{1}{10}
\w{1122}{743}{0}{1}{10}
\w{1128}{792}{0}{1}{10}
\w{1135}{842}{0}{1}{10}
\w{1141}{892}{0}{1}{10}
\w{1148}{941}{0}{1}{10}
\w{1155}{991}{0}{1}{10}
\w{1162}{1040}{0}{1}{10}
\w{1169}{1090}{0}{1}{10}
\w{1177}{1139}{0}{1}{10}
\w{1184}{1188}{0}{1}{10}
\w{1192}{1238}{0}{1}{10}
\w{1200}{1287}{0}{1}{10}
\w{1208}{1337}{0}{1}{10}
\w{1217}{1386}{0}{1}{10}
\w{1225}{1435}{0}{1}{10}
\w{1234}{1484}{0}{1}{10}
\w{1243}{1533}{0}{1}{10}
\w{1253}{1583}{0}{1}{10}
\w{1262}{1632}{0}{1}{10}
\w{1272}{1681}{0}{1}{10}
\w{1282}{1730}{0}{1}{10}
\w{1292}{1779}{0}{1}{10}
\w{1302}{1828}{0}{1}{10}
\w{1312}{1877}{0}{1}{10}
\w{1323}{1925}{0}{1}{10}
\w{1334}{1974}{0}{1}{10}
\w{1345}{2023}{0}{1}{10}
\w{1356}{2072}{0}{1}{10}
\w{1368}{2120}{0}{1}{10}
\w{1379}{2169}{0}{1}{10}
\w{1391}{2218}{0}{1}{10}
\w{1404}{2266}{0}{1}{10}
\w{1416}{2314}{0}{1}{10}
\w{1429}{2363}{0}{1}{10}
\w{1443}{2411}{0}{1}{10}
\w{1456}{2459}{0}{1}{10}
\w{1470}{2507}{0}{1}{10}
\w{1484}{2555}{0}{1}{10}
\w{1497}{2603}{0}{1}{10}
\w{1512}{2651}{0}{1}{10}
\w{1527}{2699}{0}{1}{10}
\w{1542}{2746}{0}{1}{10}
\w{1558}{2794}{0}{1}{10}
\w{1574}{2841}{0}{1}{10}
\w{1591}{2888}{0}{1}{10}
\w{1607}{2935}{0}{1}{10}
\w{1624}{2983}{0}{1}{10}
\w{1641}{3029}{0}{1}{10}
\w{1660}{3076}{0}{1}{10}
\w{1678}{3122}{0}{1}{10}
\w{1696}{3169}{0}{1}{10}
\w{1716}{3215}{0}{1}{10}
\w{1737}{3260}{0}{1}{10}
\w{1757}{3306}{0}{1}{10}
\w{1779}{3351}{0}{1}{10}
\w{1801}{3396}{0}{1}{10}
\w{1823}{3441}{0}{1}{10}
\w{1847}{3485}{0}{1}{10}
\w{1871}{3528}{0}{1}{10}
\w{1897}{3571}{0}{1}{10}
\w{1923}{3614}{0}{1}{10}
\w{1950}{3656}{0}{1}{10}
\w{1978}{3697}{0}{1}{10}
\w{2008}{3737}{0}{1}{10}
\w{2039}{3777}{0}{1}{10}
\w{2072}{3814}{0}{1}{10}
\w{2106}{3851}{0}{1}{10}
\w{2142}{3886}{0}{1}{10}
\w{2180}{3918}{0}{1}{10}
\w{2220}{3947}{0}{1}{10}
\w{2263}{3973}{0}{1}{10}
\w{2308}{3995}{0}{1}{10}
\w{2355}{4012}{0}{1}{10}
\w{2404}{4023}{0}{1}{10}
\w{2454}{4028}{0}{1}{10}
\w{2503}{4025}{0}{1}{10}
\w{2552}{4016}{0}{1}{10}
\w{2600}{4001}{0}{1}{10}
\w{2645}{3980}{0}{1}{10}
\w{2689}{3955}{0}{1}{10}
\w{2730}{3926}{0}{1}{10}
\w{2769}{3895}{0}{1}{10}
\w{2805}{3861}{0}{1}{10}
\w{2840}{3825}{0}{1}{10}
\w{2873}{3787}{0}{1}{10}
\w{2905}{3749}{0}{1}{10}
\w{2935}{3709}{0}{1}{10}
\w{2963}{3668}{0}{1}{10}
\w{2991}{3626}{0}{1}{10}
\w{3018}{3584}{0}{1}{10}
\w{3043}{3541}{0}{1}{10}
\w{3067}{3497}{0}{1}{10}
\w{3091}{3453}{0}{1}{10}
\w{3114}{3409}{0}{1}{10}
\w{3136}{3364}{0}{1}{10}
\w{3158}{3319}{0}{1}{10}
\w{3178}{3273}{0}{1}{10}
\w{3199}{3228}{0}{1}{10}
\w{3219}{3182}{0}{1}{10}
\w{3238}{3135}{0}{1}{10}
\w{3256}{3089}{0}{1}{10}
\w{3275}{3042}{0}{1}{10}
\w{3292}{2996}{0}{1}{10}
\w{3310}{2949}{0}{1}{10}
\w{3327}{2902}{0}{1}{10}
\w{3343}{2854}{0}{1}{10}
\w{3359}{2807}{0}{1}{10}
\w{3374}{2760}{0}{1}{10}
\w{3390}{2712}{0}{1}{10}
\w{3405}{2664}{0}{1}{10}
\w{3420}{2617}{0}{1}{10}
\w{3434}{2569}{0}{1}{10}
\w{3447}{2520}{0}{1}{10}
\w{3461}{2472}{0}{1}{10}
\w{3475}{2424}{0}{1}{10}
\w{3488}{2376}{0}{1}{10}
\w{3501}{2328}{0}{1}{10}
\w{3514}{2279}{0}{1}{10}
\w{3527}{2231}{0}{1}{10}
\w{3538}{2183}{0}{1}{10}
\w{3550}{2134}{0}{1}{10}
\w{3561}{2085}{0}{1}{10}
\w{3573}{2037}{0}{1}{10}
\w{3584}{1988}{0}{1}{10}
\w{3595}{1939}{0}{1}{10}
\w{3606}{1890}{0}{1}{10}
\w{3617}{1841}{0}{1}{10}
\w{3627}{1793}{0}{1}{10}
\w{3637}{1744}{0}{1}{10}
\w{3647}{1695}{0}{1}{10}
\w{3656}{1645}{0}{1}{10}
\w{3666}{1596}{0}{1}{10}
\w{3675}{1547}{0}{1}{10}
\w{3684}{1498}{0}{1}{10}
\w{3693}{1449}{0}{1}{10}
\w{3702}{1400}{0}{1}{10}
\w{3711}{1350}{0}{1}{10}
\w{3719}{1301}{0}{1}{10}
\w{3727}{1252}{0}{1}{10}
\w{3735}{1202}{0}{1}{10}
\w{3742}{1153}{0}{1}{10}
\w{3750}{1103}{0}{1}{10}
\w{3757}{1054}{0}{1}{10}
\w{3764}{1004}{0}{1}{10}
\w{3771}{955}{0}{1}{10}
\w{3778}{906}{0}{1}{10}
\w{3785}{856}{0}{1}{10}
\w{3791}{806}{0}{1}{10}
\w{3797}{757}{0}{1}{10}
\w{3803}{707}{0}{1}{10}
\w{3809}{657}{0}{1}{10}
\w{3813}{608}{0}{1}{10}
\w{3818}{558}{0}{1}{10}
\w{3823}{508}{0}{1}{10}
\w{3827}{458}{0}{1}{10}
\w{3832}{408}{0}{1}{10}
\end{picture}
